Studying links via booklinks: A Markov theorem

We introduce "book links" as a generalization of braids in open book decompositions; this new class of objects includes both braids and plats as special cases. We then prove a version of Markov's theorem in this general setting by extending the theory of open book foliations.

==> makeisotopy_3d.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 1824
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1426
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(3752,-11597) rectangle (5576,-10171);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetbeveljoin
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (5550,-10200)--(5549,-10200)--(5545,-10201)--(5535,-10203)--(5520,-10206)--(5502,-10210)
  --(5484,-10213)--(5466,-10217)--(5451,-10220)--(5437,-10223)--(5426,-10225)
  --(5416,-10228)--(5407,-10230)--(5395,-10233)--(5383,-10236)--(5371,-10239)
  --(5360,-10243)--(5350,-10246)--(5341,-10249)--(5332,-10252)--(5325,-10255)
  --(5317,-10258)--(5309,-10261)--(5301,-10264)--(5293,-10268)--(5285,-10272)
  --(5278,-10275)--(5272,-10279)--(5266,-10283)--(5260,-10288)--(5254,-10295)
  --(5248,-10304)--(5242,-10313)--(5238,-10320)--(5237,-10321);
\pgfsetcolor{black}
\filldraw  (4677,-11296) circle [radius=+38];
\filldraw  (4681,-11552) circle [radius=+38];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw  (4681,-11441) circle [radius=+38];
\draw  (4681,-11234) circle [radius=+38];
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\draw (3940,-10448)--(3940,-10452)--(3940,-10460)--(3941,-10474)--(3941,-10495)--(3942,-10521)
  --(3943,-10553)--(3944,-10588)--(3945,-10624)--(3947,-10660)--(3949,-10695)
  --(3951,-10728)--(3954,-10759)--(3956,-10787)--(3959,-10814)--(3963,-10838)
  --(3967,-10860)--(3971,-10882)--(3976,-10902)--(3981,-10923)--(3987,-10942)
  --(3994,-10962)--(4001,-10982)--(4009,-11001)--(4018,-11021)--(4027,-11041)
  --(4038,-11061)--(4049,-11081)--(4060,-11101)--(4073,-11120)--(4085,-11139)
  --(4098,-11158)--(4112,-11175)--(4125,-11192)--(4139,-11208)--(4153,-11223)
  --(4167,-11237)--(4181,-11250)--(4194,-11262)--(4209,-11274)--(4224,-11286)
  --(4241,-11298)--(4258,-11309)--(4276,-11320)--(4294,-11331)--(4314,-11341)
  --(4333,-11351)--(4353,-11360)--(4374,-11368)--(4394,-11376)--(4414,-11384)
  --(4433,-11391)--(4453,-11397)--(4471,-11402)--(4489,-11407)--(4506,-11411)
  --(4523,-11415)--(4539,-11418)--(4556,-11422)--(4574,-11425)--(4591,-11427)
  --(4609,-11429)--(4627,-11431)--(4645,-11432)--(4663,-11433)--(4682,-11433)
  --(4700,-11433)--(4718,-11432)--(4735,-11431)--(4752,-11429)--(4769,-11427)
  --(4785,-11425)--(4801,-11422)--(4817,-11418)--(4831,-11415)--(4846,-11411)
  --(4861,-11407)--(4877,-11402)--(4893,-11397)--(4910,-11391)--(4927,-11384)
  --(4945,-11376)--(4963,-11368)--(4981,-11360)--(4999,-11351)--(5017,-11341)
  --(5034,-11331)--(5051,-11320)--(5068,-11309)--(5084,-11298)--(5100,-11286)
  --(5116,-11274)--(5130,-11262)--(5145,-11250)--(5159,-11237)--(5174,-11223)
  --(5189,-11208)--(5204,-11192)--(5219,-11175)--(5234,-11158)--(5249,-11139)
  --(5264,-11120)--(5278,-11101)--(5292,-11081)--(5305,-11061)--(5317,-11041)
  --(5329,-11021)--(5340,-11001)--(5350,-10982)--(5359,-10962)--(5367,-10942)
  --(5374,-10923)--(5381,-10902)--(5387,-10882)--(5393,-10860)--(5397,-10838)
  --(5402,-10814)--(5405,-10787)--(5409,-10759)--(5412,-10728)--(5415,-10695)
  --(5417,-10660)--(5419,-10624)--(5421,-10588)--(5423,-10553)--(5424,-10521)
  --(5425,-10495)--(5425,-10474)--(5426,-10460)--(5426,-10452)--(5426,-10448);
\pgfsetdash{}{+0pt}
\draw (4126,-10324)--(4126,-10327)--(4126,-10334)--(4126,-10346)--(4127,-10364)--(4127,-10388)
  --(4128,-10415)--(4129,-10445)--(4130,-10477)--(4131,-10508)--(4133,-10538)
  --(4134,-10566)--(4136,-10592)--(4138,-10616)--(4141,-10638)--(4143,-10658)
  --(4146,-10677)--(4149,-10694)--(4153,-10711)--(4157,-10727)--(4162,-10746)
  --(4169,-10765)--(4176,-10784)--(4184,-10802)--(4193,-10821)--(4203,-10839)
  --(4213,-10857)--(4224,-10874)--(4236,-10891)--(4248,-10907)--(4260,-10922)
  --(4272,-10937)--(4285,-10950)--(4297,-10962)--(4309,-10974)--(4322,-10985)
  --(4334,-10995)--(4347,-11005)--(4361,-11015)--(4375,-11025)--(4389,-11034)
  --(4405,-11044)--(4420,-11053)--(4436,-11061)--(4453,-11069)--(4469,-11077)
  --(4485,-11084)--(4500,-11090)--(4515,-11095)--(4530,-11100)--(4545,-11105)
  --(4559,-11108)--(4575,-11112)--(4592,-11115)--(4609,-11118)--(4627,-11120)
  --(4645,-11122)--(4664,-11123)--(4683,-11123)--(4702,-11123)--(4721,-11122)
  --(4739,-11120)--(4757,-11118)--(4774,-11115)--(4791,-11112)--(4807,-11108)
  --(4821,-11105)--(4836,-11100)--(4851,-11095)--(4866,-11090)--(4881,-11084)
  --(4897,-11077)--(4913,-11069)--(4930,-11061)--(4946,-11053)--(4961,-11044)
  --(4977,-11034)--(4991,-11025)--(5005,-11015)--(5019,-11005)--(5032,-10995)
  --(5045,-10985)--(5057,-10974)--(5069,-10962)--(5081,-10950)--(5094,-10937)
  --(5106,-10922)--(5118,-10907)--(5130,-10891)--(5142,-10874)--(5153,-10857)
  --(5163,-10839)--(5173,-10821)--(5182,-10802)--(5190,-10784)--(5197,-10765)
  --(5204,-10746)--(5209,-10727)--(5213,-10711)--(5217,-10694)--(5220,-10677)
  --(5223,-10658)--(5225,-10638)--(5228,-10616)--(5230,-10592)--(5232,-10566)
  --(5233,-10538)--(5235,-10508)--(5236,-10477)--(5237,-10445)--(5238,-10415)
  --(5239,-10388)--(5239,-10364)--(5240,-10346)--(5240,-10334)--(5240,-10327)
  --(5240,-10324);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3933,-10452)--(3934,-10452)--(3942,-10452)--(3953,-10452)--(3964,-10451)--(3973,-10451)
  --(3981,-10451)--(3989,-10450)--(3998,-10449)--(4007,-10447)--(4017,-10445)
  --(4025,-10444)--(4033,-10442)--(4040,-10440)--(4048,-10437)--(4055,-10434)
  --(4062,-10431)--(4068,-10428)--(4073,-10425)--(4077,-10421)--(4082,-10416)
  --(4087,-10411)--(4092,-10404)--(4096,-10398)--(4101,-10391)--(4105,-10384)
  --(4110,-10374)--(4116,-10362)--(4123,-10348)--(4127,-10339)--(4128,-10337);
\draw (5439,-10452)--(5437,-10452)--(5430,-10452)--(5418,-10452)--(5407,-10451)--(5398,-10451)
  --(5391,-10451)--(5382,-10450)--(5374,-10449)--(5364,-10447)--(5355,-10445)
  --(5346,-10444)--(5339,-10442)--(5331,-10440)--(5324,-10437)--(5317,-10434)
  --(5310,-10431)--(5304,-10428)--(5299,-10425)--(5294,-10421)--(5289,-10416)
  --(5284,-10411)--(5280,-10404)--(5275,-10398)--(5271,-10391)--(5267,-10384)
  --(5262,-10374)--(5256,-10362)--(5249,-10348)--(5245,-10339)--(5244,-10337);
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\draw (4064,-10436)--(4064,-10439)--(4064,-10446)--(4065,-10458)--(4065,-10476)--(4066,-10500)
  --(4067,-10527)--(4068,-10557)--(4069,-10589)--(4071,-10620)--(4073,-10650)
  --(4075,-10678)--(4078,-10704)--(4080,-10728)--(4083,-10750)--(4087,-10771)
  --(4091,-10789)--(4095,-10807)--(4100,-10823)--(4105,-10839)--(4112,-10856)
  --(4119,-10873)--(4127,-10890)--(4136,-10906)--(4146,-10923)--(4157,-10939)
  --(4168,-10955)--(4181,-10971)--(4193,-10987)--(4206,-11002)--(4220,-11016)
  --(4233,-11030)--(4246,-11043)--(4260,-11055)--(4273,-11067)--(4286,-11078)
  --(4299,-11088)--(4311,-11097)--(4325,-11108)--(4340,-11118)--(4355,-11128)
  --(4370,-11138)--(4386,-11147)--(4402,-11157)--(4418,-11166)--(4435,-11174)
  --(4452,-11182)--(4468,-11190)--(4484,-11197)--(4500,-11203)--(4515,-11208)
  --(4530,-11213)--(4545,-11218)--(4559,-11221)--(4575,-11225)--(4592,-11228)
  --(4609,-11231)--(4627,-11233)--(4645,-11235)--(4664,-11236)--(4683,-11236)
  --(4702,-11236)--(4721,-11235)--(4739,-11233)--(4757,-11231)--(4774,-11228)
  --(4791,-11225)--(4807,-11221)--(4821,-11218)--(4836,-11213)--(4851,-11208)
  --(4866,-11203)--(4882,-11197)--(4898,-11190)--(4914,-11182)--(4931,-11174)
  --(4948,-11166)--(4964,-11157)--(4980,-11147)--(4996,-11138)--(5011,-11128)
  --(5026,-11118)--(5041,-11108)--(5055,-11097)--(5067,-11088)--(5080,-11078)
  --(5093,-11067)--(5106,-11055)--(5120,-11043)--(5133,-11030)--(5146,-11016)
  --(5160,-11002)--(5173,-10987)--(5185,-10971)--(5198,-10955)--(5209,-10939)
  --(5220,-10923)--(5230,-10906)--(5239,-10890)--(5247,-10873)--(5254,-10856)
  --(5261,-10839)--(5266,-10823)--(5271,-10807)--(5275,-10789)--(5279,-10771)
  --(5283,-10750)--(5286,-10728)--(5288,-10704)--(5291,-10678)--(5293,-10650)
  --(5295,-10620)--(5297,-10589)--(5298,-10557)--(5299,-10527)--(5300,-10500)
  --(5301,-10476)--(5301,-10458)--(5302,-10446)--(5302,-10439)--(5302,-10436);
\pgfsetdash{}{+0pt}
\draw (3785,-10204)--(3785,-10207)--(3785,-10213)--(3785,-10223)--(3786,-10239)--(3786,-10262)
  --(3787,-10290)--(3788,-10323)--(3789,-10360)--(3791,-10400)--(3792,-10442)
  --(3794,-10484)--(3796,-10526)--(3798,-10567)--(3800,-10607)--(3802,-10644)
  --(3805,-10679)--(3808,-10711)--(3811,-10742)--(3814,-10771)--(3817,-10798)
  --(3821,-10823)--(3825,-10847)--(3830,-10870)--(3835,-10893)--(3840,-10915)
  --(3847,-10940)--(3854,-10965)--(3862,-10990)--(3871,-11014)--(3881,-11039)
  --(3891,-11064)--(3902,-11088)--(3914,-11112)--(3927,-11136)--(3940,-11159)
  --(3954,-11182)--(3968,-11205)--(3983,-11226)--(3998,-11246)--(4014,-11266)
  --(4030,-11284)--(4046,-11302)--(4062,-11318)--(4078,-11333)--(4094,-11348)
  --(4110,-11361)--(4127,-11374)--(4145,-11387)--(4164,-11399)--(4184,-11412)
  --(4205,-11423)--(4226,-11434)--(4248,-11445)--(4271,-11455)--(4294,-11465)
  --(4318,-11474)--(4341,-11482)--(4365,-11490)--(4388,-11497)--(4411,-11504)
  --(4433,-11510)--(4454,-11515)--(4475,-11520)--(4495,-11524)--(4513,-11528)
  --(4532,-11531)--(4549,-11534)--(4570,-11538)--(4590,-11541)--(4610,-11543)
  --(4631,-11545)--(4651,-11547)--(4671,-11548)--(4692,-11549)--(4712,-11549)
  --(4732,-11549)--(4752,-11548)--(4771,-11547)--(4790,-11546)--(4808,-11543)
  --(4827,-11541)--(4845,-11538)--(4863,-11535)--(4880,-11532)--(4897,-11528)
  --(4915,-11524)--(4934,-11519)--(4954,-11514)--(4974,-11507)--(4995,-11501)
  --(5017,-11493)--(5038,-11485)--(5060,-11476)--(5082,-11467)--(5103,-11457)
  --(5124,-11446)--(5144,-11435)--(5163,-11423)--(5182,-11411)--(5200,-11399)
  --(5218,-11386)--(5232,-11374)--(5246,-11362)--(5260,-11349)--(5273,-11335)
  --(5287,-11321)--(5301,-11305)--(5315,-11288)--(5329,-11271)--(5343,-11252)
  --(5356,-11232)--(5369,-11212)--(5382,-11191)--(5394,-11169)--(5406,-11146)
  --(5417,-11124)--(5427,-11100)--(5437,-11077)--(5446,-11053)--(5454,-11029)
  --(5462,-11005)--(5469,-10980)--(5476,-10955)--(5481,-10933)--(5486,-10910)
  --(5491,-10887)--(5495,-10862)--(5499,-10836)--(5503,-10808)--(5506,-10778)
  --(5510,-10746)--(5513,-10712)--(5516,-10675)--(5519,-10635)--(5522,-10594)
  --(5525,-10551)--(5528,-10506)--(5531,-10461)--(5533,-10416)--(5535,-10373)
  --(5537,-10334)--(5539,-10298)--(5540,-10269)--(5541,-10245)--(5542,-10228)
  --(5543,-10216)--(5543,-10210)--(5543,-10207);
\draw (3976,-10245)--(3976,-10248)--(3976,-10255)--(3977,-10267)--(3978,-10285)--(3979,-10308)
  --(3980,-10337)--(3982,-10369)--(3984,-10404)--(3986,-10440)--(3989,-10476)
  --(3991,-10510)--(3994,-10543)--(3996,-10574)--(3999,-10603)--(4002,-10629)
  --(4005,-10654)--(4008,-10677)--(4012,-10698)--(4015,-10719)--(4019,-10738)
  --(4024,-10757)--(4029,-10778)--(4035,-10799)--(4041,-10819)--(4048,-10840)
  --(4055,-10860)--(4063,-10881)--(4072,-10901)--(4081,-10921)--(4091,-10942)
  --(4102,-10961)--(4113,-10981)--(4124,-10999)--(4136,-11017)--(4147,-11034)
  --(4160,-11050)--(4172,-11065)--(4184,-11079)--(4197,-11093)--(4209,-11105)
  --(4222,-11117)--(4237,-11130)--(4253,-11142)--(4269,-11154)--(4286,-11166)
  --(4304,-11177)--(4322,-11188)--(4341,-11199)--(4361,-11209)--(4381,-11218)
  --(4401,-11227)--(4421,-11235)--(4440,-11243)--(4459,-11250)--(4478,-11256)
  --(4495,-11262)--(4513,-11267)--(4529,-11271)--(4545,-11275)--(4563,-11279)
  --(4581,-11283)--(4598,-11286)--(4616,-11289)--(4635,-11291)--(4653,-11293)
  --(4671,-11294)--(4690,-11294)--(4708,-11294)--(4726,-11294)--(4744,-11292)
  --(4762,-11291)--(4778,-11288)--(4795,-11285)--(4811,-11282)--(4827,-11278)
  --(4841,-11274)--(4856,-11270)--(4871,-11265)--(4886,-11259)--(4902,-11253)
  --(4919,-11246)--(4936,-11238)--(4953,-11230)--(4970,-11220)--(4988,-11211)
  --(5005,-11200)--(5022,-11189)--(5038,-11178)--(5055,-11166)--(5070,-11154)
  --(5085,-11142)--(5100,-11129)--(5114,-11116)--(5127,-11103)--(5139,-11090)
  --(5152,-11076)--(5165,-11061)--(5178,-11046)--(5191,-11029)--(5203,-11011)
  --(5216,-10993)--(5229,-10974)--(5241,-10954)--(5253,-10934)--(5265,-10913)
  --(5276,-10892)--(5286,-10871)--(5296,-10850)--(5305,-10829)--(5313,-10808)
  --(5321,-10787)--(5327,-10766)--(5334,-10745)--(5339,-10726)--(5344,-10706)
  --(5348,-10685)--(5353,-10664)--(5356,-10641)--(5360,-10616)--(5363,-10589)
  --(5366,-10561)--(5369,-10530)--(5372,-10497)--(5375,-10462)--(5377,-10427)
  --(5380,-10391)--(5382,-10356)--(5383,-10324)--(5385,-10295)--(5386,-10271)
  --(5387,-10254)--(5388,-10242)--(5388,-10235)--(5388,-10232);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\draw (3785,-10201)--(3786,-10201)--(3791,-10202)--(3802,-10204)--(3819,-10207)--(3840,-10211)
  --(3861,-10216)--(3881,-10219)--(3899,-10223)--(3914,-10226)--(3927,-10229)
  --(3938,-10231)--(3948,-10233)--(3962,-10237)--(3975,-10240)--(3987,-10243)
  --(3999,-10247)--(4009,-10250)--(4019,-10253)--(4027,-10256)--(4035,-10259)
  --(4043,-10262)--(4051,-10265)--(4059,-10268)--(4067,-10272)--(4075,-10276)
  --(4082,-10279)--(4088,-10283)--(4093,-10287)--(4099,-10292)--(4105,-10299)
  --(4111,-10308)--(4117,-10317)--(4121,-10324)--(4122,-10325);
\filldraw  (4677,-11119) circle [radius=+38];
\endtikzpicture}%


==> makeisotopy_flat.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 1617
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1127
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(2595,125145) rectangle (4212,126272);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3908}{126145}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_0$}
\pgfsetlinewidth{+15\XFigu}
\pgfsetcolor{black}
\filldraw  (3248,125680) circle [radius=+55];
\filldraw  (3248,125215) circle [radius=+55];
\filldraw  (3248,125447) circle [radius=+55];
\filldraw  (3248,125912) circle [radius=+55];
\pgfsetlinewidth{+30\XFigu}
\draw (2628,125215)--(3869,125215);
\pgfsetlinewidth{+15\XFigu}
\draw (3869,126145)--(3869,125215);
\draw (2783,126145)--(3714,125215);
\draw (2628,126145)--(2628,125215);
\pgfsetlinewidth{+30\XFigu}
\draw (2628,126145)--(3869,126145);
\draw (2628,125680)--(3869,125680);
\draw (2628,125447)--(3869,125447);
\draw (2628,125912)--(3869,125912);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3947,125641)--(4200,125550);
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\draw (2783,125215)--(3714,126145);
\pgfsetbeveljoin
\draw (2705,126145)--(2706,126142)--(2709,126137)--(2714,126126)--(2721,126111)--(2730,126090)
  --(2741,126065)--(2754,126036)--(2767,126006)--(2780,125974)--(2793,125942)
  --(2805,125912)--(2816,125882)--(2826,125854)--(2835,125828)--(2842,125804)
  --(2848,125781)--(2853,125760)--(2856,125739)--(2858,125719)--(2860,125699)
  --(2860,125680)--(2860,125661)--(2858,125641)--(2856,125621)--(2853,125600)
  --(2848,125579)--(2842,125556)--(2835,125532)--(2826,125506)--(2816,125478)
  --(2805,125448)--(2793,125418)--(2780,125386)--(2767,125354)--(2754,125324)
  --(2741,125295)--(2730,125270)--(2721,125249)--(2714,125234)--(2709,125223)
  --(2706,125218)--(2705,125215);
\draw (3791,126145)--(3790,126142)--(3787,126137)--(3782,126126)--(3775,126111)--(3766,126090)
  --(3755,126065)--(3742,126036)--(3729,126006)--(3716,125974)--(3703,125942)
  --(3691,125912)--(3680,125882)--(3670,125854)--(3662,125828)--(3655,125804)
  --(3649,125781)--(3644,125760)--(3641,125739)--(3638,125719)--(3637,125699)
  --(3636,125680)--(3637,125661)--(3638,125641)--(3641,125621)--(3644,125600)
  --(3649,125579)--(3655,125556)--(3662,125532)--(3670,125506)--(3680,125478)
  --(3691,125448)--(3703,125418)--(3716,125386)--(3729,125354)--(3742,125324)
  --(3755,125295)--(3766,125270)--(3775,125249)--(3782,125234)--(3787,125223)
  --(3790,125218)--(3791,125215);
\draw (2938,126145)--(2941,126143)--(2948,126138)--(2960,126130)--(2976,126119)--(2998,126105)
  --(3022,126089)--(3047,126073)--(3073,126057)--(3098,126042)--(3122,126029)
  --(3143,126018)--(3164,126009)--(3182,126002)--(3200,125996)--(3216,125992)
  --(3232,125990)--(3248,125990)--(3264,125990)--(3280,125992)--(3297,125996)
  --(3314,126002)--(3333,126009)--(3353,126018)--(3375,126029)--(3398,126042)
  --(3423,126057)--(3449,126073)--(3475,126089)--(3499,126105)--(3520,126119)
  --(3537,126130)--(3549,126138)--(3556,126143)--(3559,126145);
\draw (2938,125215)--(2941,125217)--(2948,125222)--(2960,125230)--(2976,125241)--(2998,125255)
  --(3022,125271)--(3047,125287)--(3073,125303)--(3098,125317)--(3122,125330)
  --(3143,125341)--(3164,125351)--(3182,125358)--(3200,125363)--(3216,125367)
  --(3232,125369)--(3248,125370)--(3264,125369)--(3280,125367)--(3297,125363)
  --(3314,125358)--(3333,125351)--(3353,125341)--(3375,125330)--(3398,125317)
  --(3423,125303)--(3449,125287)--(3475,125271)--(3499,125255)--(3520,125241)
  --(3537,125230)--(3549,125222)--(3556,125217)--(3559,125215);
\pgftext[base,left,at=\pgfqpointxy{3908}{125912}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_{0.25}$}
\pgftext[base,left,at=\pgfqpointxy{3908}{125215}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{3908}{125447}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_{0.75}$}
\pgftext[base,left,at=\pgfqpointxy{3908}{125680}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_{0.5}$}
\filldraw  (3248,126145) circle [radius=+55];
\endtikzpicture}%


==> movehyperbolic_after.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 1263
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2464
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(1768,123643) rectangle (3031,126107);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2747}{124830}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (2399,125476) circle [radius=+51];
\draw (2200,126074)--(2599,126074);
\draw (2387,126080)--(2387,123670);
\draw (2415,126080)--(2415,123670);
\pgfsetbeveljoin
\pgfsetlinewidth{+30\XFigu}
\draw (1801,124476)--(1802,124476)--(1806,124476)--(1816,124477)--(1831,124478)--(1849,124480)
  --(1869,124482)--(1888,124484)--(1906,124488)--(1922,124492)--(1937,124497)
  --(1952,124502)--(1967,124509)--(1980,124516)--(1994,124524)--(2009,124534)
  --(2024,124544)--(2040,124555)--(2056,124568)--(2072,124581)--(2087,124594)
  --(2102,124608)--(2116,124622)--(2128,124636)--(2140,124649)--(2150,124663)
  --(2158,124676)--(2166,124689)--(2172,124702)--(2178,124717)--(2183,124732)
  --(2187,124749)--(2190,124768)--(2193,124788)--(2195,124810)--(2197,124830)
  --(2198,124849)--(2199,124862)--(2200,124871)--(2200,124874)--(2200,124875);
\draw (2599,124875)--(2599,124874)--(2599,124871)--(2600,124862)--(2600,124849)--(2601,124830)
  --(2603,124810)--(2605,124788)--(2607,124768)--(2610,124749)--(2613,124732)
  --(2617,124717)--(2621,124702)--(2626,124689)--(2632,124676)--(2639,124663)
  --(2647,124649)--(2657,124636)--(2667,124622)--(2678,124608)--(2691,124594)
  --(2704,124581)--(2717,124568)--(2731,124555)--(2745,124544)--(2759,124534)
  --(2772,124524)--(2786,124516)--(2799,124509)--(2812,124503)--(2825,124498)
  --(2840,124494)--(2855,124490)--(2872,124487)--(2891,124484)--(2911,124482)
  --(2933,124480)--(2953,124478)--(2972,124477)--(2985,124477)--(2994,124476)
  --(2997,124476)--(2998,124476);
\draw (2998,124076)--(2997,124076)--(2994,124076)--(2985,124075)--(2972,124075)--(2953,124074)
  --(2933,124072)--(2911,124070)--(2891,124068)--(2872,124065)--(2855,124062)
  --(2840,124058)--(2825,124054)--(2812,124049)--(2799,124043)--(2786,124036)
  --(2772,124028)--(2759,124018)--(2745,124008)--(2731,123997)--(2717,123984)
  --(2704,123971)--(2691,123958)--(2678,123944)--(2667,123930)--(2657,123916)
  --(2647,123902)--(2639,123889)--(2632,123876)--(2626,123863)--(2621,123849)
  --(2617,123835)--(2613,123820)--(2610,123803)--(2607,123784)--(2605,123763)
  --(2603,123742)--(2601,123721)--(2600,123703)--(2600,123689)--(2599,123680)
  --(2599,123677)--(2599,123676);
\draw (2200,123676)--(2200,123677)--(2200,123681)--(2199,123691)--(2198,123706)--(2196,123724)
  --(2194,123744)--(2191,123763)--(2188,123781)--(2184,123798)--(2179,123813)
  --(2174,123828)--(2167,123843)--(2159,123856)--(2151,123870)--(2142,123885)
  --(2132,123900)--(2120,123916)--(2108,123932)--(2095,123948)--(2081,123963)
  --(2067,123978)--(2053,123992)--(2040,124004)--(2026,124016)--(2013,124026)
  --(2000,124034)--(1986,124042)--(1973,124048)--(1959,124054)--(1943,124059)
  --(1927,124063)--(1908,124066)--(1887,124069)--(1866,124071)--(1846,124073)
  --(1827,124074)--(1814,124075)--(1805,124076)--(1802,124076)--(1801,124076);
\pgfsetlinewidth{+7.5\XFigu}
\draw (1801,124476)--(1801,124076);
\draw (2998,124476)--(2998,124076);
\draw (2698,124576)--(2085,123962);
\draw (2082,124594)--(2698,123975);
\draw (2200,123676)--(2599,123676);
\draw (1900,124476)--(1900,124475)--(1902,124472)--(1906,124463)--(1912,124449)--(1920,124431)
  --(1929,124410)--(1937,124388)--(1945,124368)--(1952,124349)--(1957,124332)
  --(1961,124316)--(1964,124302)--(1966,124288)--(1966,124275)--(1966,124262)
  --(1964,124249)--(1961,124235)--(1957,124219)--(1952,124202)--(1945,124183)
  --(1937,124163)--(1929,124141)--(1920,124121)--(1912,124102)--(1906,124089)
  --(1902,124080)--(1900,124077)--(1900,124076);
\draw (1999,124525)--(2002,124521)--(2009,124514)--(2021,124501)--(2036,124484)--(2055,124463)
  --(2075,124439)--(2094,124416)--(2112,124393)--(2127,124372)--(2140,124353)
  --(2150,124335)--(2157,124319)--(2162,124304)--(2165,124289)--(2166,124275)
  --(2165,124261)--(2162,124246)--(2157,124231)--(2150,124215)--(2140,124197)
  --(2127,124178)--(2112,124157)--(2094,124134)--(2075,124111)--(2055,124087)
  --(2036,124066)--(2021,124049)--(2009,124036)--(2002,124029)--(1999,124025);
\draw (2200,123776)--(2201,123776)--(2204,123778)--(2213,123782)--(2226,123788)--(2245,123796)
  --(2265,123805)--(2287,123814)--(2307,123822)--(2326,123829)--(2343,123834)
  --(2358,123838)--(2373,123841)--(2386,123842)--(2399,123843)--(2412,123842)
  --(2426,123841)--(2440,123838)--(2455,123834)--(2472,123829)--(2491,123822)
  --(2512,123814)--(2533,123805)--(2554,123796)--(2572,123788)--(2586,123782)
  --(2595,123778)--(2598,123776)--(2599,123776);
\draw (2149,123876)--(2153,123879)--(2160,123886)--(2173,123898)--(2190,123913)--(2211,123932)
  --(2234,123951)--(2258,123970)--(2280,123988)--(2301,124003)--(2321,124016)
  --(2338,124026)--(2354,124033)--(2369,124038)--(2384,124041)--(2398,124042)
  --(2412,124041)--(2427,124038)--(2442,124033)--(2458,124026)--(2475,124016)
  --(2494,124003)--(2515,123988)--(2537,123970)--(2560,123951)--(2583,123932)
  --(2603,123913)--(2621,123898)--(2633,123886)--(2641,123879)--(2644,123876);
\draw (2898,124076)--(2898,124077)--(2896,124080)--(2892,124089)--(2886,124102)--(2878,124121)
  --(2869,124141)--(2861,124163)--(2853,124183)--(2846,124202)--(2841,124219)
  --(2837,124235)--(2834,124249)--(2832,124262)--(2832,124275)--(2832,124288)
  --(2834,124302)--(2837,124316)--(2841,124332)--(2846,124349)--(2853,124368)
  --(2861,124388)--(2869,124410)--(2878,124431)--(2886,124449)--(2892,124463)
  --(2896,124472)--(2898,124475)--(2898,124476);
\draw (2599,124776)--(2598,124776)--(2595,124774)--(2586,124770)--(2572,124764)--(2554,124756)
  --(2533,124747)--(2512,124738)--(2491,124730)--(2472,124723)--(2455,124718)
  --(2440,124714)--(2426,124711)--(2412,124710)--(2399,124709)--(2386,124710)
  --(2373,124711)--(2358,124714)--(2343,124718)--(2326,124723)--(2307,124730)
  --(2287,124738)--(2265,124747)--(2245,124756)--(2226,124764)--(2213,124770)
  --(2204,124774)--(2201,124776)--(2200,124776);
\draw (2643,124667)--(2640,124664)--(2632,124657)--(2620,124646)--(2603,124631)--(2582,124613)
  --(2559,124594)--(2536,124576)--(2514,124559)--(2494,124545)--(2475,124532)
  --(2458,124523)--(2442,124516)--(2427,124511)--(2412,124508)--(2398,124508)
  --(2384,124509)--(2369,124512)--(2354,124517)--(2338,124525)--(2320,124535)
  --(2301,124548)--(2280,124563)--(2258,124581)--(2234,124600)--(2211,124620)
  --(2190,124639)--(2173,124654)--(2160,124666)--(2153,124673)--(2149,124676);
\draw (2787,124035)--(2784,124038)--(2777,124046)--(2766,124058)--(2751,124075)--(2734,124095)
  --(2715,124117)--(2697,124140)--(2680,124161)--(2666,124182)--(2654,124200)
  --(2644,124217)--(2637,124233)--(2632,124247)--(2630,124261)--(2629,124275)
  --(2630,124289)--(2633,124303)--(2638,124318)--(2645,124333)--(2655,124350)
  --(2667,124369)--(2682,124389)--(2699,124411)--(2717,124434)--(2736,124456)
  --(2754,124476)--(2769,124493)--(2780,124505)--(2787,124513)--(2790,124516);
\pgfsetlinewidth{+30\XFigu}
\draw (1801,125675)--(1802,125675)--(1806,125675)--(1816,125676)--(1831,125677)--(1849,125679)
  --(1869,125681)--(1888,125683)--(1906,125687)--(1922,125691)--(1937,125696)
  --(1952,125701)--(1967,125708)--(1980,125715)--(1994,125723)--(2009,125733)
  --(2024,125743)--(2040,125754)--(2056,125767)--(2072,125780)--(2087,125793)
  --(2102,125807)--(2116,125821)--(2128,125835)--(2140,125848)--(2150,125862)
  --(2158,125875)--(2166,125888)--(2172,125901)--(2178,125916)--(2183,125931)
  --(2187,125948)--(2190,125967)--(2193,125987)--(2195,126009)--(2197,126029)
  --(2198,126048)--(2199,126061)--(2200,126070)--(2200,126073)--(2200,126074);
\draw (2998,125274)--(2997,125274)--(2994,125274)--(2985,125273)--(2972,125273)--(2953,125272)
  --(2933,125270)--(2911,125268)--(2891,125266)--(2872,125263)--(2855,125260)
  --(2840,125256)--(2825,125252)--(2812,125247)--(2799,125241)--(2786,125234)
  --(2772,125226)--(2759,125217)--(2745,125206)--(2731,125195)--(2717,125183)
  --(2704,125170)--(2691,125156)--(2678,125142)--(2667,125129)--(2657,125115)
  --(2647,125101)--(2639,125088)--(2632,125075)--(2626,125062)--(2621,125048)
  --(2617,125034)--(2613,125019)--(2610,125002)--(2607,124983)--(2605,124962)
  --(2603,124941)--(2601,124920)--(2600,124902)--(2600,124888)--(2599,124879)
  --(2599,124876)--(2599,124875);
\draw (2200,124875)--(2200,124876)--(2200,124880)--(2199,124890)--(2198,124905)--(2196,124923)
  --(2194,124943)--(2191,124962)--(2188,124980)--(2184,124996)--(2179,125012)
  --(2174,125027)--(2167,125042)--(2159,125055)--(2151,125069)--(2142,125083)
  --(2132,125099)--(2120,125114)--(2108,125130)--(2095,125146)--(2081,125161)
  --(2067,125176)--(2053,125190)--(2040,125202)--(2026,125214)--(2013,125224)
  --(2000,125233)--(1986,125240)--(1973,125247)--(1959,125252)--(1943,125257)
  --(1927,125261)--(1908,125264)--(1887,125267)--(1866,125269)--(1846,125271)
  --(1827,125272)--(1814,125273)--(1805,125274)--(1802,125274)--(1801,125274);
\pgfsetlinewidth{+7.5\XFigu}
\draw (1801,125675)--(1801,125274);
\draw (2998,125675)--(2998,125274);
\draw (2698,125775)--(2085,125162);
\draw (2082,125794)--(2698,125174);
\draw (2200,124875)--(2599,124875);
\draw (1900,125675)--(1900,125674)--(1902,125671)--(1906,125662)--(1912,125649)--(1920,125630)
  --(1929,125610)--(1937,125588)--(1945,125568)--(1952,125549)--(1957,125532)
  --(1961,125516)--(1964,125502)--(1966,125489)--(1966,125476)--(1966,125462)
  --(1964,125449)--(1961,125434)--(1957,125419)--(1952,125402)--(1945,125383)
  --(1937,125362)--(1929,125340)--(1920,125319)--(1912,125301)--(1906,125287)
  --(1902,125278)--(1900,125275)--(1900,125274);
\draw (1999,125725)--(2002,125721)--(2009,125714)--(2021,125701)--(2036,125684)--(2055,125663)
  --(2075,125640)--(2094,125616)--(2112,125594)--(2127,125573)--(2140,125554)
  --(2150,125536)--(2157,125520)--(2162,125505)--(2165,125490)--(2166,125476)
  --(2165,125462)--(2162,125447)--(2157,125432)--(2150,125415)--(2140,125398)
  --(2127,125379)--(2112,125357)--(2094,125335)--(2075,125312)--(2055,125288)
  --(2036,125267)--(2021,125250)--(2009,125237)--(2002,125230)--(1999,125226);
\draw (2200,124975)--(2201,124975)--(2204,124977)--(2213,124981)--(2226,124987)--(2245,124995)
  --(2265,125004)--(2287,125013)--(2307,125021)--(2326,125028)--(2343,125033)
  --(2358,125037)--(2373,125040)--(2386,125041)--(2399,125042)--(2412,125041)
  --(2426,125040)--(2440,125037)--(2455,125033)--(2472,125028)--(2491,125021)
  --(2512,125013)--(2533,125004)--(2554,124995)--(2572,124987)--(2586,124981)
  --(2595,124977)--(2598,124975)--(2599,124975);
\draw (2149,125075)--(2153,125078)--(2160,125085)--(2173,125097)--(2190,125112)--(2211,125131)
  --(2234,125150)--(2258,125170)--(2280,125187)--(2301,125203)--(2321,125215)
  --(2338,125225)--(2354,125233)--(2369,125238)--(2384,125241)--(2398,125242)
  --(2412,125241)--(2427,125238)--(2442,125233)--(2458,125226)--(2475,125216)
  --(2494,125203)--(2515,125188)--(2537,125171)--(2560,125152)--(2583,125132)
  --(2603,125114)--(2621,125099)--(2633,125087)--(2641,125080)--(2644,125077);
\draw (2898,125274)--(2898,125275)--(2896,125278)--(2892,125287)--(2886,125301)--(2878,125319)
  --(2869,125340)--(2861,125362)--(2853,125383)--(2846,125402)--(2841,125419)
  --(2837,125434)--(2834,125449)--(2832,125462)--(2832,125476)--(2832,125489)
  --(2834,125502)--(2837,125516)--(2841,125532)--(2846,125549)--(2853,125568)
  --(2861,125588)--(2869,125610)--(2878,125630)--(2886,125649)--(2892,125662)
  --(2896,125671)--(2898,125674)--(2898,125675);
\draw (2599,125975)--(2598,125975)--(2595,125973)--(2586,125969)--(2572,125963)--(2554,125955)
  --(2533,125946)--(2512,125937)--(2491,125929)--(2472,125922)--(2455,125917)
  --(2440,125913)--(2426,125910)--(2412,125909)--(2399,125908)--(2386,125909)
  --(2373,125910)--(2358,125913)--(2343,125917)--(2326,125922)--(2307,125929)
  --(2287,125937)--(2265,125946)--(2245,125955)--(2226,125963)--(2213,125969)
  --(2204,125973)--(2201,125975)--(2200,125975);
\draw (2787,125235)--(2784,125238)--(2777,125246)--(2766,125258)--(2751,125275)--(2734,125295)
  --(2715,125317)--(2697,125340)--(2680,125362)--(2666,125382)--(2654,125401)
  --(2644,125418)--(2637,125433)--(2632,125448)--(2630,125462)--(2629,125476)
  --(2630,125490)--(2633,125504)--(2638,125518)--(2645,125534)--(2655,125551)
  --(2667,125569)--(2682,125590)--(2699,125611)--(2717,125634)--(2736,125656)
  --(2754,125676)--(2769,125693)--(2780,125705)--(2787,125713)--(2790,125716);
\draw (2643,125866)--(2640,125863)--(2632,125856)--(2620,125845)--(2603,125830)--(2582,125812)
  --(2559,125793)--(2536,125775)--(2514,125758)--(2494,125744)--(2475,125731)
  --(2458,125722)--(2442,125715)--(2427,125710)--(2412,125707)--(2398,125707)
  --(2384,125708)--(2369,125711)--(2354,125716)--(2338,125724)--(2320,125734)
  --(2301,125747)--(2280,125762)--(2258,125780)--(2234,125799)--(2211,125819)
  --(2190,125838)--(2173,125853)--(2160,125865)--(2153,125872)--(2149,125875);
\pgfsetlinewidth{+30\XFigu}
\draw (2599,126074)--(2599,126073)--(2599,126070)--(2600,126061)--(2600,126048)--(2601,126029)
  --(2603,126009)--(2605,125987)--(2607,125967)--(2610,125948)--(2613,125931)
  --(2617,125916)--(2621,125901)--(2626,125888)--(2632,125875)--(2639,125862)
  --(2647,125848)--(2657,125835)--(2667,125821)--(2678,125807)--(2691,125793)
  --(2704,125780)--(2717,125767)--(2731,125754)--(2745,125743)--(2759,125733)
  --(2772,125723)--(2786,125715)--(2799,125708)--(2812,125702)--(2825,125697)
  --(2840,125693)--(2855,125689)--(2872,125686)--(2891,125683)--(2911,125681)
  --(2933,125679)--(2953,125677)--(2972,125676)--(2985,125676)--(2994,125675)
  --(2997,125675)--(2998,125675);
\pgftext[base,left,at=\pgfqpointxy{2751}{125853}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgftext[base,left,at=\pgfqpointxy{2758}{123840}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgftext[base,left,at=\pgfqpointxy{1879}{123803}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgftext[base,left,at=\pgfqpointxy{1894}{124837}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_-$}
\pgfsetlinewidth{+7.5\XFigu}
\filldraw  (2399,124275) circle [radius=+51];
\endtikzpicture}%


==> movehyperbolic_before.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 2462
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1268
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(1768,124839) rectangle (4230,126107);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3983}{125021}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (3598,125471) circle [radius=+51];
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{white}
\draw (3048,125424)--(3147,125424);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2200,126074)--(2599,126074);
\draw (2415,126075)--(2415,124875);
\draw (2387,126071)--(2387,124871);
\pgfsetbeveljoin
\pgfsetlinewidth{+30\XFigu}
\draw (1801,125675)--(1802,125675)--(1806,125675)--(1816,125676)--(1831,125677)--(1849,125679)
  --(1869,125681)--(1888,125683)--(1906,125687)--(1922,125691)--(1937,125696)
  --(1952,125701)--(1967,125708)--(1980,125715)--(1994,125723)--(2009,125733)
  --(2024,125743)--(2040,125754)--(2056,125767)--(2072,125780)--(2087,125793)
  --(2102,125807)--(2116,125821)--(2128,125835)--(2140,125848)--(2150,125862)
  --(2158,125875)--(2166,125888)--(2172,125901)--(2178,125916)--(2183,125931)
  --(2187,125948)--(2190,125967)--(2193,125987)--(2195,126009)--(2197,126029)
  --(2198,126048)--(2199,126061)--(2200,126070)--(2200,126073)--(2200,126074);
\draw (2998,125274)--(2997,125274)--(2994,125274)--(2985,125273)--(2972,125273)--(2953,125272)
  --(2933,125270)--(2911,125268)--(2891,125266)--(2872,125263)--(2855,125260)
  --(2840,125256)--(2825,125252)--(2812,125247)--(2799,125241)--(2786,125234)
  --(2772,125226)--(2759,125217)--(2745,125206)--(2731,125195)--(2717,125183)
  --(2704,125170)--(2691,125156)--(2678,125142)--(2667,125129)--(2657,125115)
  --(2647,125101)--(2639,125088)--(2632,125075)--(2626,125062)--(2621,125048)
  --(2617,125034)--(2613,125019)--(2610,125002)--(2607,124983)--(2605,124962)
  --(2603,124941)--(2601,124920)--(2600,124902)--(2600,124888)--(2599,124879)
  --(2599,124876)--(2599,124875);
\pgfsetlinewidth{+7.5\XFigu}
\draw (1801,125675)--(1801,125274);
\draw (2698,125775)--(2085,125162);
\draw (2082,125794)--(2698,125174);
\draw (1900,125675)--(1900,125674)--(1902,125671)--(1906,125662)--(1912,125649)--(1920,125630)
  --(1929,125610)--(1937,125588)--(1945,125568)--(1952,125549)--(1957,125532)
  --(1961,125516)--(1964,125502)--(1966,125489)--(1966,125476)--(1966,125462)
  --(1964,125449)--(1961,125434)--(1957,125419)--(1952,125402)--(1945,125383)
  --(1937,125362)--(1929,125340)--(1920,125319)--(1912,125301)--(1906,125287)
  --(1902,125278)--(1900,125275)--(1900,125274);
\draw (1999,125725)--(2002,125721)--(2009,125714)--(2021,125701)--(2036,125684)--(2055,125663)
  --(2075,125640)--(2094,125616)--(2112,125594)--(2127,125573)--(2140,125554)
  --(2150,125536)--(2157,125520)--(2162,125505)--(2165,125490)--(2166,125476)
  --(2165,125462)--(2162,125447)--(2157,125432)--(2150,125415)--(2140,125398)
  --(2127,125379)--(2112,125357)--(2094,125335)--(2075,125312)--(2055,125288)
  --(2036,125267)--(2021,125250)--(2009,125237)--(2002,125230)--(1999,125226);
\draw (2200,124975)--(2201,124975)--(2204,124977)--(2213,124981)--(2226,124987)--(2245,124995)
  --(2265,125004)--(2287,125013)--(2307,125021)--(2326,125028)--(2343,125033)
  --(2358,125037)--(2373,125040)--(2386,125041)--(2399,125042)--(2412,125041)
  --(2426,125040)--(2440,125037)--(2455,125033)--(2472,125028)--(2491,125021)
  --(2512,125013)--(2533,125004)--(2554,124995)--(2572,124987)--(2586,124981)
  --(2595,124977)--(2598,124975)--(2599,124975);
\draw (2149,125075)--(2153,125078)--(2160,125085)--(2173,125097)--(2190,125112)--(2211,125131)
  --(2234,125150)--(2258,125170)--(2280,125187)--(2301,125203)--(2321,125215)
  --(2338,125225)--(2354,125233)--(2369,125238)--(2384,125241)--(2398,125242)
  --(2412,125241)--(2427,125238)--(2442,125233)--(2458,125226)--(2475,125216)
  --(2494,125203)--(2515,125188)--(2537,125171)--(2560,125152)--(2583,125132)
  --(2603,125114)--(2621,125099)--(2633,125087)--(2641,125080)--(2644,125077);
\draw (2898,125274)--(2898,125275)--(2896,125278)--(2892,125287)--(2886,125301)--(2878,125319)
  --(2869,125340)--(2861,125362)--(2853,125383)--(2846,125402)--(2841,125419)
  --(2837,125434)--(2834,125449)--(2832,125462)--(2832,125476)--(2832,125489)
  --(2834,125502)--(2837,125516)--(2841,125532)--(2846,125549)--(2853,125568)
  --(2861,125588)--(2869,125610)--(2878,125630)--(2886,125649)--(2892,125662)
  --(2896,125671)--(2898,125674)--(2898,125675);
\draw (2787,125235)--(2784,125238)--(2777,125246)--(2766,125258)--(2751,125275)--(2734,125295)
  --(2715,125317)--(2697,125340)--(2680,125362)--(2666,125382)--(2654,125401)
  --(2644,125418)--(2637,125433)--(2632,125448)--(2630,125462)--(2629,125476)
  --(2630,125490)--(2633,125504)--(2638,125518)--(2645,125534)--(2655,125551)
  --(2667,125569)--(2682,125590)--(2699,125611)--(2717,125634)--(2736,125656)
  --(2754,125676)--(2769,125693)--(2780,125705)--(2787,125713)--(2790,125716);
\draw (2643,125866)--(2640,125863)--(2632,125856)--(2620,125845)--(2603,125830)--(2582,125812)
  --(2559,125793)--(2536,125775)--(2514,125758)--(2494,125744)--(2475,125731)
  --(2458,125722)--(2442,125715)--(2427,125710)--(2412,125707)--(2398,125707)
  --(2384,125708)--(2369,125711)--(2354,125716)--(2338,125724)--(2320,125734)
  --(2301,125747)--(2280,125762)--(2258,125780)--(2234,125799)--(2211,125819)
  --(2190,125838)--(2173,125853)--(2160,125865)--(2153,125872)--(2149,125875);
\pgfsetlinewidth{+30\XFigu}
\draw (2599,126074)--(2599,126073)--(2599,126070)--(2600,126061)--(2600,126048)--(2601,126029)
  --(2603,126009)--(2605,125987)--(2607,125967)--(2610,125948)--(2613,125931)
  --(2617,125916)--(2621,125901)--(2626,125888)--(2632,125875)--(2639,125862)
  --(2647,125848)--(2657,125835)--(2667,125821)--(2678,125807)--(2691,125793)
  --(2704,125780)--(2717,125767)--(2731,125754)--(2745,125743)--(2759,125733)
  --(2772,125723)--(2786,125715)--(2799,125708)--(2812,125702)--(2825,125697)
  --(2840,125693)--(2855,125689)--(2872,125686)--(2891,125683)--(2911,125681)
  --(2933,125679)--(2953,125677)--(2972,125676)--(2985,125676)--(2994,125675)
  --(2997,125675)--(2998,125675);
\draw (3000,125672)--(3001,125672)--(3005,125672)--(3015,125673)--(3030,125674)--(3048,125676)
  --(3068,125678)--(3087,125680)--(3105,125684)--(3121,125688)--(3136,125693)
  --(3151,125698)--(3166,125705)--(3179,125712)--(3193,125720)--(3208,125730)
  --(3223,125740)--(3239,125751)--(3255,125764)--(3271,125777)--(3286,125790)
  --(3301,125804)--(3315,125818)--(3327,125832)--(3339,125845)--(3349,125859)
  --(3357,125872)--(3365,125885)--(3371,125898)--(3377,125913)--(3382,125928)
  --(3386,125945)--(3389,125964)--(3392,125984)--(3394,126006)--(3396,126026)
  --(3397,126045)--(3398,126058)--(3399,126067)--(3399,126070)--(3399,126071);
\draw (3798,126071)--(3798,126070)--(3798,126067)--(3799,126058)--(3799,126045)--(3800,126026)
  --(3802,126006)--(3804,125984)--(3806,125964)--(3809,125945)--(3812,125928)
  --(3816,125913)--(3820,125898)--(3825,125885)--(3831,125872)--(3838,125859)
  --(3846,125845)--(3856,125832)--(3866,125818)--(3877,125804)--(3890,125790)
  --(3903,125777)--(3916,125764)--(3930,125751)--(3944,125740)--(3958,125730)
  --(3971,125720)--(3985,125712)--(3998,125705)--(4011,125699)--(4024,125694)
  --(4039,125690)--(4054,125686)--(4071,125683)--(4090,125680)--(4110,125678)
  --(4132,125676)--(4152,125674)--(4171,125673)--(4184,125673)--(4193,125672)
  --(4196,125672)--(4197,125672);
\draw (4197,125272)--(4196,125272)--(4193,125272)--(4184,125271)--(4171,125271)--(4152,125270)
  --(4132,125268)--(4110,125266)--(4090,125264)--(4071,125261)--(4054,125258)
  --(4039,125254)--(4024,125250)--(4011,125245)--(3998,125239)--(3985,125232)
  --(3971,125224)--(3958,125214)--(3944,125204)--(3930,125193)--(3916,125180)
  --(3903,125167)--(3890,125154)--(3877,125140)--(3866,125126)--(3856,125112)
  --(3846,125098)--(3838,125085)--(3831,125072)--(3825,125059)--(3820,125045)
  --(3816,125031)--(3812,125016)--(3809,124999)--(3806,124980)--(3804,124959)
  --(3802,124938)--(3800,124917)--(3799,124899)--(3799,124885)--(3798,124876)
  --(3798,124873)--(3798,124872);
\draw (3399,124872)--(3399,124873)--(3399,124877)--(3398,124887)--(3397,124902)--(3395,124920)
  --(3393,124940)--(3390,124959)--(3387,124977)--(3383,124994)--(3378,125009)
  --(3373,125024)--(3366,125039)--(3358,125052)--(3350,125066)--(3341,125081)
  --(3331,125096)--(3319,125112)--(3307,125128)--(3294,125144)--(3280,125159)
  --(3266,125174)--(3252,125188)--(3239,125200)--(3225,125212)--(3212,125222)
  --(3199,125230)--(3185,125238)--(3172,125244)--(3158,125250)--(3142,125255)
  --(3126,125259)--(3107,125262)--(3086,125265)--(3065,125267)--(3045,125269)
  --(3026,125270)--(3013,125271)--(3004,125272)--(3001,125272)--(3000,125272);
\pgfsetlinewidth{+7.5\XFigu}
\draw (3000,125672)--(3000,125272);
\draw (4197,125672)--(4197,125272);
\draw (3897,125772)--(3284,125158);
\draw (3281,125790)--(3897,125171);
\draw (3099,125672)--(3099,125671)--(3101,125668)--(3105,125659)--(3111,125645)--(3119,125627)
  --(3128,125606)--(3136,125584)--(3144,125564)--(3151,125545)--(3156,125528)
  --(3160,125512)--(3163,125498)--(3165,125484)--(3165,125471)--(3165,125458)
  --(3163,125445)--(3160,125431)--(3156,125415)--(3151,125398)--(3144,125379)
  --(3136,125359)--(3128,125337)--(3119,125317)--(3111,125298)--(3105,125285)
  --(3101,125276)--(3099,125273)--(3099,125272);
\draw (3198,125721)--(3201,125717)--(3208,125710)--(3220,125697)--(3235,125680)--(3254,125659)
  --(3274,125635)--(3293,125612)--(3311,125589)--(3326,125568)--(3339,125549)
  --(3349,125531)--(3356,125515)--(3361,125500)--(3364,125485)--(3365,125471)
  --(3364,125457)--(3361,125442)--(3356,125427)--(3349,125411)--(3339,125393)
  --(3326,125374)--(3311,125353)--(3293,125330)--(3274,125307)--(3254,125283)
  --(3235,125262)--(3220,125245)--(3208,125232)--(3201,125225)--(3198,125221);
\draw (3399,124972)--(3400,124972)--(3403,124974)--(3412,124978)--(3425,124984)--(3444,124992)
  --(3464,125001)--(3486,125010)--(3506,125018)--(3525,125025)--(3542,125030)
  --(3557,125034)--(3572,125037)--(3585,125038)--(3598,125039)--(3611,125038)
  --(3625,125037)--(3639,125034)--(3654,125030)--(3671,125025)--(3690,125018)
  --(3711,125010)--(3732,125001)--(3753,124992)--(3771,124984)--(3785,124978)
  --(3794,124974)--(3797,124972)--(3798,124972);
\draw (3348,125072)--(3352,125075)--(3359,125082)--(3372,125094)--(3389,125109)--(3410,125128)
  --(3433,125147)--(3457,125166)--(3479,125184)--(3500,125199)--(3520,125212)
  --(3537,125222)--(3553,125229)--(3568,125234)--(3583,125237)--(3597,125238)
  --(3611,125237)--(3626,125234)--(3641,125229)--(3657,125222)--(3674,125212)
  --(3693,125199)--(3714,125184)--(3736,125166)--(3759,125147)--(3782,125128)
  --(3802,125109)--(3820,125094)--(3832,125082)--(3840,125075)--(3843,125072);
\draw (4097,125272)--(4097,125273)--(4095,125276)--(4091,125285)--(4085,125298)--(4077,125317)
  --(4068,125337)--(4060,125359)--(4052,125379)--(4045,125398)--(4040,125415)
  --(4036,125431)--(4033,125445)--(4031,125458)--(4031,125471)--(4031,125484)
  --(4033,125498)--(4036,125512)--(4040,125528)--(4045,125545)--(4052,125564)
  --(4060,125584)--(4068,125606)--(4077,125627)--(4085,125645)--(4091,125659)
  --(4095,125668)--(4097,125671)--(4097,125672);
\draw (3798,125972)--(3797,125972)--(3794,125970)--(3785,125966)--(3771,125960)--(3753,125952)
  --(3732,125943)--(3711,125934)--(3690,125926)--(3671,125919)--(3654,125914)
  --(3639,125910)--(3625,125907)--(3611,125906)--(3598,125905)--(3585,125906)
  --(3572,125907)--(3557,125910)--(3542,125914)--(3525,125919)--(3506,125926)
  --(3486,125934)--(3464,125943)--(3444,125952)--(3425,125960)--(3412,125966)
  --(3403,125970)--(3400,125972)--(3399,125972);
\draw (3842,125863)--(3839,125860)--(3831,125853)--(3819,125842)--(3802,125827)--(3781,125809)
  --(3758,125790)--(3735,125772)--(3713,125755)--(3693,125741)--(3674,125728)
  --(3657,125719)--(3641,125712)--(3626,125707)--(3611,125704)--(3597,125704)
  --(3583,125705)--(3568,125708)--(3553,125713)--(3537,125721)--(3519,125731)
  --(3500,125744)--(3479,125759)--(3457,125777)--(3433,125796)--(3410,125816)
  --(3389,125835)--(3372,125850)--(3359,125862)--(3352,125869)--(3348,125872);
\draw (3986,125231)--(3983,125234)--(3976,125242)--(3965,125254)--(3950,125271)--(3933,125291)
  --(3914,125313)--(3896,125336)--(3879,125357)--(3865,125378)--(3853,125396)
  --(3843,125413)--(3836,125429)--(3831,125443)--(3829,125457)--(3828,125471)
  --(3829,125485)--(3832,125499)--(3837,125514)--(3844,125529)--(3854,125546)
  --(3866,125565)--(3881,125585)--(3898,125607)--(3916,125630)--(3935,125652)
  --(3953,125672)--(3968,125689)--(3979,125701)--(3986,125709)--(3989,125712);
\draw (3399,126071)--(3798,126071);
\draw (2597,124878)--(2196,124878);
\pgfsetlinewidth{+30\XFigu}
\draw (2200,124875)--(2200,124876)--(2200,124880)--(2199,124890)--(2198,124905)--(2196,124923)
  --(2194,124943)--(2191,124962)--(2188,124980)--(2184,124996)--(2179,125012)
  --(2174,125027)--(2167,125042)--(2159,125055)--(2151,125069)--(2142,125083)
  --(2132,125099)--(2120,125114)--(2108,125130)--(2095,125146)--(2081,125161)
  --(2067,125176)--(2053,125190)--(2040,125202)--(2026,125214)--(2013,125224)
  --(2000,125233)--(1986,125240)--(1973,125247)--(1959,125252)--(1943,125257)
  --(1927,125261)--(1908,125264)--(1887,125267)--(1866,125269)--(1846,125271)
  --(1827,125272)--(1814,125273)--(1805,125274)--(1802,125274)--(1801,125274);
\pgfsetlinewidth{+7.5\XFigu}
\draw (2599,125975)--(2598,125975)--(2595,125973)--(2586,125969)--(2572,125963)--(2554,125955)
  --(2533,125946)--(2512,125937)--(2491,125929)--(2472,125922)--(2455,125917)
  --(2440,125913)--(2426,125910)--(2412,125909)--(2399,125908)--(2386,125909)
  --(2373,125910)--(2358,125913)--(2343,125917)--(2326,125922)--(2307,125929)
  --(2287,125937)--(2265,125946)--(2245,125955)--(2226,125963)--(2213,125969)
  --(2204,125973)--(2201,125975)--(2200,125975);
\draw (3399,124872)--(3798,124872);
\pgftext[base,left,at=\pgfqpointxy{3983}{125857}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgftext[base,left,at=\pgfqpointxy{2935}{125849}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgftext[base,left,at=\pgfqpointxy{2932}{125022}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_+$}
\pgftext[base,left,at=\pgfqpointxy{1885}{125027}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_-$}
\filldraw  (2399,125476) circle [radius=+51];
\endtikzpicture}%


==> rotate_after.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 2817
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1552
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(1611,124682) rectangle (4428,126234);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3983}{125021}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_3$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (3598,125471) circle [radius=+51];
\pgfsetarrows{[line width=7.5\XFigu, width=20\XFigu, length=40\XFigu]}
\pgfsetarrowsend{xfiga2}
\pgfsetlinewidth{+15\XFigu}
\draw (2399,125825)--(2399,125725)--(2399,125675)--(2399,125625)--(2399,125575);
\draw (2399,125126)--(2399,125226)--(2399,125274)--(2399,125325)--(2399,125376);
\draw (2498,125476)--(2599,125476)--(2648,125476)--(2698,125476)--(2748,125476);
\draw (2300,125476)--(2200,125476)--(2149,125476)--(2099,125476)--(2050,125476);
\pgfsetstrokecolor{white}
\pgfsetarrowsend{}
\draw (3048,125424)--(3147,125424);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2200,126074)--(2599,126074);
\pgfsetarrows{[width=20\XFigu, length=40\XFigu]}
\pgfsetarrowsend{xfiga2}
\pgfsetlinewidth{+30\XFigu}
\draw (3598,125371)--(3598,125271)--(3598,125221)--(3598,125171)--(3598,125121);
\pgfsetarrows{[width=20\XFigu, length=40\XFigu]}
\pgfsetlinewidth{+15\XFigu}
\draw (3249,125470)--(3348,125470)--(3399,125470)--(3449,125470)--(3499,125470);
\draw (3947,125470)--(3847,125470)--(3798,125470)--(3748,125470)--(3697,125470);
\draw (3598,125570)--(3598,125672)--(3598,125720)--(3598,125772)--(3598,125820);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{white}
\pgfsetarrowsend{}
\draw (4247,125366)--(4416,125362);
\pgfsetbeveljoin
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{black}
\draw (1801,125675)--(1802,125675)--(1806,125675)--(1816,125676)--(1831,125677)--(1849,125679)
  --(1869,125681)--(1888,125683)--(1906,125687)--(1922,125691)--(1937,125696)
  --(1952,125701)--(1967,125708)--(1980,125715)--(1994,125723)--(2009,125733)
  --(2024,125743)--(2040,125754)--(2056,125767)--(2072,125780)--(2087,125793)
  --(2102,125807)--(2116,125821)--(2128,125835)--(2140,125848)--(2150,125862)
  --(2158,125875)--(2166,125888)--(2172,125901)--(2178,125916)--(2183,125931)
  --(2187,125948)--(2190,125967)--(2193,125987)--(2195,126009)--(2197,126029)
  --(2198,126048)--(2199,126061)--(2200,126070)--(2200,126073)--(2200,126074);
\draw (2998,125274)--(2997,125274)--(2994,125274)--(2985,125273)--(2972,125273)--(2953,125272)
  --(2933,125270)--(2911,125268)--(2891,125266)--(2872,125263)--(2855,125260)
  --(2840,125256)--(2825,125252)--(2812,125247)--(2799,125241)--(2786,125234)
  --(2772,125226)--(2759,125217)--(2745,125206)--(2731,125195)--(2717,125183)
  --(2704,125170)--(2691,125156)--(2678,125142)--(2667,125129)--(2657,125115)
  --(2647,125101)--(2639,125088)--(2632,125075)--(2626,125062)--(2621,125048)
  --(2617,125034)--(2613,125019)--(2610,125002)--(2607,124983)--(2605,124962)
  --(2603,124941)--(2601,124920)--(2600,124902)--(2600,124888)--(2599,124879)
  --(2599,124876)--(2599,124875);
\draw (2200,124875)--(2200,124876)--(2200,124880)--(2199,124890)--(2198,124905)--(2196,124923)
  --(2194,124943)--(2191,124962)--(2188,124980)--(2184,124996)--(2179,125012)
  --(2174,125027)--(2167,125042)--(2159,125055)--(2151,125069)--(2142,125083)
  --(2132,125099)--(2120,125114)--(2108,125130)--(2095,125146)--(2081,125161)
  --(2067,125176)--(2053,125190)--(2040,125202)--(2026,125214)--(2013,125224)
  --(2000,125233)--(1986,125240)--(1973,125247)--(1959,125252)--(1943,125257)
  --(1927,125261)--(1908,125264)--(1887,125267)--(1866,125269)--(1846,125271)
  --(1827,125272)--(1814,125273)--(1805,125274)--(1802,125274)--(1801,125274);
\pgfsetlinewidth{+7.5\XFigu}
\draw (1801,125675)--(1801,125274);
\draw (2698,125775)--(2085,125162);
\draw (2082,125794)--(2698,125174);
\draw (1900,125675)--(1900,125674)--(1902,125671)--(1906,125662)--(1912,125649)--(1920,125630)
  --(1929,125610)--(1937,125588)--(1945,125568)--(1952,125549)--(1957,125532)
  --(1961,125516)--(1964,125502)--(1966,125489)--(1966,125476)--(1966,125462)
  --(1964,125449)--(1961,125434)--(1957,125419)--(1952,125402)--(1945,125383)
  --(1937,125362)--(1929,125340)--(1920,125319)--(1912,125301)--(1906,125287)
  --(1902,125278)--(1900,125275)--(1900,125274);
\draw (1999,125725)--(2002,125721)--(2009,125714)--(2021,125701)--(2036,125684)--(2055,125663)
  --(2075,125640)--(2094,125616)--(2112,125594)--(2127,125573)--(2140,125554)
  --(2150,125536)--(2157,125520)--(2162,125505)--(2165,125490)--(2166,125476)
  --(2165,125462)--(2162,125447)--(2157,125432)--(2150,125415)--(2140,125398)
  --(2127,125379)--(2112,125357)--(2094,125335)--(2075,125312)--(2055,125288)
  --(2036,125267)--(2021,125250)--(2009,125237)--(2002,125230)--(1999,125226);
\draw (2200,124975)--(2201,124975)--(2204,124977)--(2213,124981)--(2226,124987)--(2245,124995)
  --(2265,125004)--(2287,125013)--(2307,125021)--(2326,125028)--(2343,125033)
  --(2358,125037)--(2373,125040)--(2386,125041)--(2399,125042)--(2412,125041)
  --(2426,125040)--(2440,125037)--(2455,125033)--(2472,125028)--(2491,125021)
  --(2512,125013)--(2533,125004)--(2554,124995)--(2572,124987)--(2586,124981)
  --(2595,124977)--(2598,124975)--(2599,124975);
\draw (2149,125075)--(2153,125078)--(2160,125085)--(2173,125097)--(2190,125112)--(2211,125131)
  --(2234,125150)--(2258,125170)--(2280,125187)--(2301,125203)--(2321,125215)
  --(2338,125225)--(2354,125233)--(2369,125238)--(2384,125241)--(2398,125242)
  --(2412,125241)--(2427,125238)--(2442,125233)--(2458,125226)--(2475,125216)
  --(2494,125203)--(2515,125188)--(2537,125171)--(2560,125152)--(2583,125132)
  --(2603,125114)--(2621,125099)--(2633,125087)--(2641,125080)--(2644,125077);
\draw (2898,125274)--(2898,125275)--(2896,125278)--(2892,125287)--(2886,125301)--(2878,125319)
  --(2869,125340)--(2861,125362)--(2853,125383)--(2846,125402)--(2841,125419)
  --(2837,125434)--(2834,125449)--(2832,125462)--(2832,125476)--(2832,125489)
  --(2834,125502)--(2837,125516)--(2841,125532)--(2846,125549)--(2853,125568)
  --(2861,125588)--(2869,125610)--(2878,125630)--(2886,125649)--(2892,125662)
  --(2896,125671)--(2898,125674)--(2898,125675);
\draw (2599,125975)--(2598,125975)--(2595,125973)--(2586,125969)--(2572,125963)--(2554,125955)
  --(2533,125946)--(2512,125937)--(2491,125929)--(2472,125922)--(2455,125917)
  --(2440,125913)--(2426,125910)--(2412,125909)--(2399,125908)--(2386,125909)
  --(2373,125910)--(2358,125913)--(2343,125917)--(2326,125922)--(2307,125929)
  --(2287,125937)--(2265,125946)--(2245,125955)--(2226,125963)--(2213,125969)
  --(2204,125973)--(2201,125975)--(2200,125975);
\draw (2787,125235)--(2784,125238)--(2777,125246)--(2766,125258)--(2751,125275)--(2734,125295)
  --(2715,125317)--(2697,125340)--(2680,125362)--(2666,125382)--(2654,125401)
  --(2644,125418)--(2637,125433)--(2632,125448)--(2630,125462)--(2629,125476)
  --(2630,125490)--(2633,125504)--(2638,125518)--(2645,125534)--(2655,125551)
  --(2667,125569)--(2682,125590)--(2699,125611)--(2717,125634)--(2736,125656)
  --(2754,125676)--(2769,125693)--(2780,125705)--(2787,125713)--(2790,125716);
\draw (2643,125866)--(2640,125863)--(2632,125856)--(2620,125845)--(2603,125830)--(2582,125812)
  --(2559,125793)--(2536,125775)--(2514,125758)--(2494,125744)--(2475,125731)
  --(2458,125722)--(2442,125715)--(2427,125710)--(2412,125707)--(2398,125707)
  --(2384,125708)--(2369,125711)--(2354,125716)--(2338,125724)--(2320,125734)
  --(2301,125747)--(2280,125762)--(2258,125780)--(2234,125799)--(2211,125819)
  --(2190,125838)--(2173,125853)--(2160,125865)--(2153,125872)--(2149,125875);
\pgfsetlinewidth{+30\XFigu}
\draw (2599,126074)--(2599,126073)--(2599,126070)--(2600,126061)--(2600,126048)--(2601,126029)
  --(2603,126009)--(2605,125987)--(2607,125967)--(2610,125948)--(2613,125931)
  --(2617,125916)--(2621,125901)--(2626,125888)--(2632,125875)--(2639,125862)
  --(2647,125848)--(2657,125835)--(2667,125821)--(2678,125807)--(2691,125793)
  --(2704,125780)--(2717,125767)--(2731,125754)--(2745,125743)--(2759,125733)
  --(2772,125723)--(2786,125715)--(2799,125708)--(2812,125702)--(2825,125697)
  --(2840,125693)--(2855,125689)--(2872,125686)--(2891,125683)--(2911,125681)
  --(2933,125679)--(2953,125677)--(2972,125676)--(2985,125676)--(2994,125675)
  --(2997,125675)--(2998,125675);
\draw (3000,125672)--(3001,125672)--(3005,125672)--(3015,125673)--(3030,125674)--(3048,125676)
  --(3068,125678)--(3087,125680)--(3105,125684)--(3121,125688)--(3136,125693)
  --(3151,125698)--(3166,125705)--(3179,125712)--(3193,125720)--(3208,125730)
  --(3223,125740)--(3239,125751)--(3255,125764)--(3271,125777)--(3286,125790)
  --(3301,125804)--(3315,125818)--(3327,125832)--(3339,125845)--(3349,125859)
  --(3357,125872)--(3365,125885)--(3371,125898)--(3377,125913)--(3382,125928)
  --(3386,125945)--(3389,125964)--(3392,125984)--(3394,126006)--(3396,126026)
  --(3397,126045)--(3398,126058)--(3399,126067)--(3399,126070)--(3399,126071);
\draw (3798,126071)--(3798,126070)--(3798,126067)--(3799,126058)--(3799,126045)--(3800,126026)
  --(3802,126006)--(3804,125984)--(3806,125964)--(3809,125945)--(3812,125928)
  --(3816,125913)--(3820,125898)--(3825,125885)--(3831,125872)--(3838,125859)
  --(3846,125845)--(3856,125832)--(3866,125818)--(3877,125804)--(3890,125790)
  --(3903,125777)--(3916,125764)--(3930,125751)--(3944,125740)--(3958,125730)
  --(3971,125720)--(3985,125712)--(3998,125705)--(4011,125699)--(4024,125694)
  --(4039,125690)--(4054,125686)--(4071,125683)--(4090,125680)--(4110,125678)
  --(4132,125676)--(4152,125674)--(4171,125673)--(4184,125673)--(4193,125672)
  --(4196,125672)--(4197,125672);
\draw (4197,125272)--(4196,125272)--(4193,125272)--(4184,125271)--(4171,125271)--(4152,125270)
  --(4132,125268)--(4110,125266)--(4090,125264)--(4071,125261)--(4054,125258)
  --(4039,125254)--(4024,125250)--(4011,125245)--(3998,125239)--(3985,125232)
  --(3971,125224)--(3958,125214)--(3944,125204)--(3930,125193)--(3916,125180)
  --(3903,125167)--(3890,125154)--(3877,125140)--(3866,125126)--(3856,125112)
  --(3846,125098)--(3838,125085)--(3831,125072)--(3825,125059)--(3820,125045)
  --(3816,125031)--(3812,125016)--(3809,124999)--(3806,124980)--(3804,124959)
  --(3802,124938)--(3800,124917)--(3799,124899)--(3799,124885)--(3798,124876)
  --(3798,124873)--(3798,124872);
\draw (3399,124872)--(3399,124873)--(3399,124877)--(3398,124887)--(3397,124902)--(3395,124920)
  --(3393,124940)--(3390,124959)--(3387,124977)--(3383,124994)--(3378,125009)
  --(3373,125024)--(3366,125039)--(3358,125052)--(3350,125066)--(3341,125081)
  --(3331,125096)--(3319,125112)--(3307,125128)--(3294,125144)--(3280,125159)
  --(3266,125174)--(3252,125188)--(3239,125200)--(3225,125212)--(3212,125222)
  --(3199,125230)--(3185,125238)--(3172,125244)--(3158,125250)--(3142,125255)
  --(3126,125259)--(3107,125262)--(3086,125265)--(3065,125267)--(3045,125269)
  --(3026,125270)--(3013,125271)--(3004,125272)--(3001,125272)--(3000,125272);
\pgfsetlinewidth{+7.5\XFigu}
\draw (3000,125672)--(3000,125272);
\draw (4197,125672)--(4197,125272);
\draw (3897,125772)--(3284,125158);
\draw (3281,125790)--(3897,125171);
\draw (3399,124872)--(3798,124872);
\draw (3099,125672)--(3099,125671)--(3101,125668)--(3105,125659)--(3111,125645)--(3119,125627)
  --(3128,125606)--(3136,125584)--(3144,125564)--(3151,125545)--(3156,125528)
  --(3160,125512)--(3163,125498)--(3165,125484)--(3165,125471)--(3165,125458)
  --(3163,125445)--(3160,125431)--(3156,125415)--(3151,125398)--(3144,125379)
  --(3136,125359)--(3128,125337)--(3119,125317)--(3111,125298)--(3105,125285)
  --(3101,125276)--(3099,125273)--(3099,125272);
\draw (3198,125721)--(3201,125717)--(3208,125710)--(3220,125697)--(3235,125680)--(3254,125659)
  --(3274,125635)--(3293,125612)--(3311,125589)--(3326,125568)--(3339,125549)
  --(3349,125531)--(3356,125515)--(3361,125500)--(3364,125485)--(3365,125471)
  --(3364,125457)--(3361,125442)--(3356,125427)--(3349,125411)--(3339,125393)
  --(3326,125374)--(3311,125353)--(3293,125330)--(3274,125307)--(3254,125283)
  --(3235,125262)--(3220,125245)--(3208,125232)--(3201,125225)--(3198,125221);
\draw (3399,124972)--(3400,124972)--(3403,124974)--(3412,124978)--(3425,124984)--(3444,124992)
  --(3464,125001)--(3486,125010)--(3506,125018)--(3525,125025)--(3542,125030)
  --(3557,125034)--(3572,125037)--(3585,125038)--(3598,125039)--(3611,125038)
  --(3625,125037)--(3639,125034)--(3654,125030)--(3671,125025)--(3690,125018)
  --(3711,125010)--(3732,125001)--(3753,124992)--(3771,124984)--(3785,124978)
  --(3794,124974)--(3797,124972)--(3798,124972);
\draw (3348,125072)--(3352,125075)--(3359,125082)--(3372,125094)--(3389,125109)--(3410,125128)
  --(3433,125147)--(3457,125166)--(3479,125184)--(3500,125199)--(3520,125212)
  --(3537,125222)--(3553,125229)--(3568,125234)--(3583,125237)--(3597,125238)
  --(3611,125237)--(3626,125234)--(3641,125229)--(3657,125222)--(3674,125212)
  --(3693,125199)--(3714,125184)--(3736,125166)--(3759,125147)--(3782,125128)
  --(3802,125109)--(3820,125094)--(3832,125082)--(3840,125075)--(3843,125072);
\draw (4097,125272)--(4097,125273)--(4095,125276)--(4091,125285)--(4085,125298)--(4077,125317)
  --(4068,125337)--(4060,125359)--(4052,125379)--(4045,125398)--(4040,125415)
  --(4036,125431)--(4033,125445)--(4031,125458)--(4031,125471)--(4031,125484)
  --(4033,125498)--(4036,125512)--(4040,125528)--(4045,125545)--(4052,125564)
  --(4060,125584)--(4068,125606)--(4077,125627)--(4085,125645)--(4091,125659)
  --(4095,125668)--(4097,125671)--(4097,125672);
\draw (3798,125972)--(3797,125972)--(3794,125970)--(3785,125966)--(3771,125960)--(3753,125952)
  --(3732,125943)--(3711,125934)--(3690,125926)--(3671,125919)--(3654,125914)
  --(3639,125910)--(3625,125907)--(3611,125906)--(3598,125905)--(3585,125906)
  --(3572,125907)--(3557,125910)--(3542,125914)--(3525,125919)--(3506,125926)
  --(3486,125934)--(3464,125943)--(3444,125952)--(3425,125960)--(3412,125966)
  --(3403,125970)--(3400,125972)--(3399,125972);
\draw (3842,125863)--(3839,125860)--(3831,125853)--(3819,125842)--(3802,125827)--(3781,125809)
  --(3758,125790)--(3735,125772)--(3713,125755)--(3693,125741)--(3674,125728)
  --(3657,125719)--(3641,125712)--(3626,125707)--(3611,125704)--(3597,125704)
  --(3583,125705)--(3568,125708)--(3553,125713)--(3537,125721)--(3519,125731)
  --(3500,125744)--(3479,125759)--(3457,125777)--(3433,125796)--(3410,125816)
  --(3389,125835)--(3372,125850)--(3359,125862)--(3352,125869)--(3348,125872);
\draw (3986,125231)--(3983,125234)--(3976,125242)--(3965,125254)--(3950,125271)--(3933,125291)
  --(3914,125313)--(3896,125336)--(3879,125357)--(3865,125378)--(3853,125396)
  --(3843,125413)--(3836,125429)--(3831,125443)--(3829,125457)--(3828,125471)
  --(3829,125485)--(3832,125499)--(3837,125514)--(3844,125529)--(3854,125546)
  --(3866,125565)--(3881,125585)--(3898,125607)--(3916,125630)--(3935,125652)
  --(3953,125672)--(3968,125689)--(3979,125701)--(3986,125709)--(3989,125712);
\draw (3399,126071)--(3798,126071);
\draw (2597,124878)--(2196,124878);
\pgftext[base,left,at=\pgfqpointxy{1886}{125850}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_6$}
\pgftext[base,left,at=\pgfqpointxy{1626}{125430}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_6$}
\pgftext[base,left,at=\pgfqpointxy{4247}{125445}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_3$}
\pgftext[base,left,at=\pgfqpointxy{2339}{126135}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_1$}
\pgftext[base,left,at=\pgfqpointxy{3983}{125857}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{3548}{126126}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_2$}
\pgftext[base,left,at=\pgfqpointxy{3546}{124749}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_4$}
\pgftext[base,left,at=\pgfqpointxy{2327}{124729}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_5$}
\pgftext[base,left,at=\pgfqpointxy{2935}{125849}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{2932}{125022}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_4$}
\pgftext[base,left,at=\pgfqpointxy{1885}{125027}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_5$}
\filldraw  (2399,125476) circle [radius=+51];
\endtikzpicture}%


==> rotate_before.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 1561
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2732
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(1608,123502) rectangle (3169,126234);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3048}{124249}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_3$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (2399,125476) circle [radius=+51];
\pgfsetarrows{[line width=7.5\XFigu, width=20\XFigu, length=40\XFigu]}
\pgfsetarrowsend{xfiga2}
\pgfsetlinewidth{+15\XFigu}
\draw (2399,125825)--(2399,125725)--(2399,125675)--(2399,125625)--(2399,125575);
\pgfsetarrows{[width=20\XFigu, length=40\XFigu]}
\pgfsetlinewidth{+30\XFigu}
\draw (2399,124175)--(2399,124075)--(2399,124025)--(2399,123975)--(2399,123925);
\pgfsetarrows{[width=20\XFigu, length=40\XFigu]}
\pgfsetlinewidth{+15\XFigu}
\draw (2399,125126)--(2399,125226)--(2399,125274)--(2399,125325)--(2399,125376);
\draw (2050,124274)--(2149,124274)--(2200,124274)--(2250,124274)--(2300,124274);
\draw (2498,125476)--(2599,125476)--(2648,125476)--(2698,125476)--(2748,125476);
\draw (2748,124274)--(2648,124274)--(2599,124274)--(2549,124274)--(2498,124274);
\draw (2300,125476)--(2200,125476)--(2149,125476)--(2099,125476)--(2050,125476);
\pgfsetstrokecolor{white}
\pgfsetarrowsend{}
\draw (3048,125424)--(3147,125424);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2200,126074)--(2599,126074);
\pgfsetarrowsend{xfiga2}
\pgfsetlinewidth{+15\XFigu}
\draw (2399,124374)--(2399,124476)--(2399,124524)--(2399,124576)--(2399,124624);
\pgfsetbeveljoin
\pgfsetarrowsend{}
\pgfsetlinewidth{+30\XFigu}
\draw (1801,124476)--(1802,124476)--(1806,124476)--(1816,124477)--(1831,124478)--(1849,124480)
  --(1869,124482)--(1888,124484)--(1906,124488)--(1922,124492)--(1937,124497)
  --(1952,124502)--(1967,124509)--(1980,124516)--(1994,124524)--(2009,124534)
  --(2024,124544)--(2040,124555)--(2056,124568)--(2072,124581)--(2087,124594)
  --(2102,124608)--(2116,124622)--(2128,124636)--(2140,124649)--(2150,124663)
  --(2158,124676)--(2166,124689)--(2172,124702)--(2178,124717)--(2183,124732)
  --(2187,124749)--(2190,124768)--(2193,124788)--(2195,124810)--(2197,124830)
  --(2198,124849)--(2199,124862)--(2200,124871)--(2200,124874)--(2200,124875);
\draw (2599,124875)--(2599,124874)--(2599,124871)--(2600,124862)--(2600,124849)--(2601,124830)
  --(2603,124810)--(2605,124788)--(2607,124768)--(2610,124749)--(2613,124732)
  --(2617,124717)--(2621,124702)--(2626,124689)--(2632,124676)--(2639,124663)
  --(2647,124649)--(2657,124636)--(2667,124622)--(2678,124608)--(2691,124594)
  --(2704,124581)--(2717,124568)--(2731,124555)--(2745,124544)--(2759,124534)
  --(2772,124524)--(2786,124516)--(2799,124509)--(2812,124503)--(2825,124498)
  --(2840,124494)--(2855,124490)--(2872,124487)--(2891,124484)--(2911,124482)
  --(2933,124480)--(2953,124478)--(2972,124477)--(2985,124477)--(2994,124476)
  --(2997,124476)--(2998,124476);
\draw (2998,124076)--(2997,124076)--(2994,124076)--(2985,124075)--(2972,124075)--(2953,124074)
  --(2933,124072)--(2911,124070)--(2891,124068)--(2872,124065)--(2855,124062)
  --(2840,124058)--(2825,124054)--(2812,124049)--(2799,124043)--(2786,124036)
  --(2772,124028)--(2759,124018)--(2745,124008)--(2731,123997)--(2717,123984)
  --(2704,123971)--(2691,123958)--(2678,123944)--(2667,123930)--(2657,123916)
  --(2647,123902)--(2639,123889)--(2632,123876)--(2626,123863)--(2621,123849)
  --(2617,123835)--(2613,123820)--(2610,123803)--(2607,123784)--(2605,123763)
  --(2603,123742)--(2601,123721)--(2600,123703)--(2600,123689)--(2599,123680)
  --(2599,123677)--(2599,123676);
\draw (2200,123676)--(2200,123677)--(2200,123681)--(2199,123691)--(2198,123706)--(2196,123724)
  --(2194,123744)--(2191,123763)--(2188,123781)--(2184,123798)--(2179,123813)
  --(2174,123828)--(2167,123843)--(2159,123856)--(2151,123870)--(2142,123885)
  --(2132,123900)--(2120,123916)--(2108,123932)--(2095,123948)--(2081,123963)
  --(2067,123978)--(2053,123992)--(2040,124004)--(2026,124016)--(2013,124026)
  --(2000,124034)--(1986,124042)--(1973,124048)--(1959,124054)--(1943,124059)
  --(1927,124063)--(1908,124066)--(1887,124069)--(1866,124071)--(1846,124073)
  --(1827,124074)--(1814,124075)--(1805,124076)--(1802,124076)--(1801,124076);
\pgfsetlinewidth{+7.5\XFigu}
\draw (1801,124476)--(1801,124076);
\draw (2998,124476)--(2998,124076);
\draw (2698,124576)--(2085,123962);
\draw (2082,124594)--(2698,123975);
\draw (2200,123676)--(2599,123676);
\draw (1900,124476)--(1900,124475)--(1902,124472)--(1906,124463)--(1912,124449)--(1920,124431)
  --(1929,124410)--(1937,124388)--(1945,124368)--(1952,124349)--(1957,124332)
  --(1961,124316)--(1964,124302)--(1966,124288)--(1966,124275)--(1966,124262)
  --(1964,124249)--(1961,124235)--(1957,124219)--(1952,124202)--(1945,124183)
  --(1937,124163)--(1929,124141)--(1920,124121)--(1912,124102)--(1906,124089)
  --(1902,124080)--(1900,124077)--(1900,124076);
\draw (1999,124525)--(2002,124521)--(2009,124514)--(2021,124501)--(2036,124484)--(2055,124463)
  --(2075,124439)--(2094,124416)--(2112,124393)--(2127,124372)--(2140,124353)
  --(2150,124335)--(2157,124319)--(2162,124304)--(2165,124289)--(2166,124275)
  --(2165,124261)--(2162,124246)--(2157,124231)--(2150,124215)--(2140,124197)
  --(2127,124178)--(2112,124157)--(2094,124134)--(2075,124111)--(2055,124087)
  --(2036,124066)--(2021,124049)--(2009,124036)--(2002,124029)--(1999,124025);
\draw (2200,123776)--(2201,123776)--(2204,123778)--(2213,123782)--(2226,123788)--(2245,123796)
  --(2265,123805)--(2287,123814)--(2307,123822)--(2326,123829)--(2343,123834)
  --(2358,123838)--(2373,123841)--(2386,123842)--(2399,123843)--(2412,123842)
  --(2426,123841)--(2440,123838)--(2455,123834)--(2472,123829)--(2491,123822)
  --(2512,123814)--(2533,123805)--(2554,123796)--(2572,123788)--(2586,123782)
  --(2595,123778)--(2598,123776)--(2599,123776);
\draw (2149,123876)--(2153,123879)--(2160,123886)--(2173,123898)--(2190,123913)--(2211,123932)
  --(2234,123951)--(2258,123970)--(2280,123988)--(2301,124003)--(2321,124016)
  --(2338,124026)--(2354,124033)--(2369,124038)--(2384,124041)--(2398,124042)
  --(2412,124041)--(2427,124038)--(2442,124033)--(2458,124026)--(2475,124016)
  --(2494,124003)--(2515,123988)--(2537,123970)--(2560,123951)--(2583,123932)
  --(2603,123913)--(2621,123898)--(2633,123886)--(2641,123879)--(2644,123876);
\draw (2898,124076)--(2898,124077)--(2896,124080)--(2892,124089)--(2886,124102)--(2878,124121)
  --(2869,124141)--(2861,124163)--(2853,124183)--(2846,124202)--(2841,124219)
  --(2837,124235)--(2834,124249)--(2832,124262)--(2832,124275)--(2832,124288)
  --(2834,124302)--(2837,124316)--(2841,124332)--(2846,124349)--(2853,124368)
  --(2861,124388)--(2869,124410)--(2878,124431)--(2886,124449)--(2892,124463)
  --(2896,124472)--(2898,124475)--(2898,124476);
\draw (2599,124776)--(2598,124776)--(2595,124774)--(2586,124770)--(2572,124764)--(2554,124756)
  --(2533,124747)--(2512,124738)--(2491,124730)--(2472,124723)--(2455,124718)
  --(2440,124714)--(2426,124711)--(2412,124710)--(2399,124709)--(2386,124710)
  --(2373,124711)--(2358,124714)--(2343,124718)--(2326,124723)--(2307,124730)
  --(2287,124738)--(2265,124747)--(2245,124756)--(2226,124764)--(2213,124770)
  --(2204,124774)--(2201,124776)--(2200,124776);
\draw (2643,124667)--(2640,124664)--(2632,124657)--(2620,124646)--(2603,124631)--(2582,124613)
  --(2559,124594)--(2536,124576)--(2514,124559)--(2494,124545)--(2475,124532)
  --(2458,124523)--(2442,124516)--(2427,124511)--(2412,124508)--(2398,124508)
  --(2384,124509)--(2369,124512)--(2354,124517)--(2338,124525)--(2320,124535)
  --(2301,124548)--(2280,124563)--(2258,124581)--(2234,124600)--(2211,124620)
  --(2190,124639)--(2173,124654)--(2160,124666)--(2153,124673)--(2149,124676);
\draw (2787,124035)--(2784,124038)--(2777,124046)--(2766,124058)--(2751,124075)--(2734,124095)
  --(2715,124117)--(2697,124140)--(2680,124161)--(2666,124182)--(2654,124200)
  --(2644,124217)--(2637,124233)--(2632,124247)--(2630,124261)--(2629,124275)
  --(2630,124289)--(2633,124303)--(2638,124318)--(2645,124333)--(2655,124350)
  --(2667,124369)--(2682,124389)--(2699,124411)--(2717,124434)--(2736,124456)
  --(2754,124476)--(2769,124493)--(2780,124505)--(2787,124513)--(2790,124516);
\pgfsetlinewidth{+30\XFigu}
\draw (1801,125675)--(1802,125675)--(1806,125675)--(1816,125676)--(1831,125677)--(1849,125679)
  --(1869,125681)--(1888,125683)--(1906,125687)--(1922,125691)--(1937,125696)
  --(1952,125701)--(1967,125708)--(1980,125715)--(1994,125723)--(2009,125733)
  --(2024,125743)--(2040,125754)--(2056,125767)--(2072,125780)--(2087,125793)
  --(2102,125807)--(2116,125821)--(2128,125835)--(2140,125848)--(2150,125862)
  --(2158,125875)--(2166,125888)--(2172,125901)--(2178,125916)--(2183,125931)
  --(2187,125948)--(2190,125967)--(2193,125987)--(2195,126009)--(2197,126029)
  --(2198,126048)--(2199,126061)--(2200,126070)--(2200,126073)--(2200,126074);
\draw (2998,125274)--(2997,125274)--(2994,125274)--(2985,125273)--(2972,125273)--(2953,125272)
  --(2933,125270)--(2911,125268)--(2891,125266)--(2872,125263)--(2855,125260)
  --(2840,125256)--(2825,125252)--(2812,125247)--(2799,125241)--(2786,125234)
  --(2772,125226)--(2759,125217)--(2745,125206)--(2731,125195)--(2717,125183)
  --(2704,125170)--(2691,125156)--(2678,125142)--(2667,125129)--(2657,125115)
  --(2647,125101)--(2639,125088)--(2632,125075)--(2626,125062)--(2621,125048)
  --(2617,125034)--(2613,125019)--(2610,125002)--(2607,124983)--(2605,124962)
  --(2603,124941)--(2601,124920)--(2600,124902)--(2600,124888)--(2599,124879)
  --(2599,124876)--(2599,124875);
\draw (2200,124875)--(2200,124876)--(2200,124880)--(2199,124890)--(2198,124905)--(2196,124923)
  --(2194,124943)--(2191,124962)--(2188,124980)--(2184,124996)--(2179,125012)
  --(2174,125027)--(2167,125042)--(2159,125055)--(2151,125069)--(2142,125083)
  --(2132,125099)--(2120,125114)--(2108,125130)--(2095,125146)--(2081,125161)
  --(2067,125176)--(2053,125190)--(2040,125202)--(2026,125214)--(2013,125224)
  --(2000,125233)--(1986,125240)--(1973,125247)--(1959,125252)--(1943,125257)
  --(1927,125261)--(1908,125264)--(1887,125267)--(1866,125269)--(1846,125271)
  --(1827,125272)--(1814,125273)--(1805,125274)--(1802,125274)--(1801,125274);
\pgfsetlinewidth{+7.5\XFigu}
\draw (1801,125675)--(1801,125274);
\draw (2998,125675)--(2998,125274);
\draw (2698,125775)--(2085,125162);
\draw (2082,125794)--(2698,125174);
\draw (2200,124875)--(2599,124875);
\draw (1900,125675)--(1900,125674)--(1902,125671)--(1906,125662)--(1912,125649)--(1920,125630)
  --(1929,125610)--(1937,125588)--(1945,125568)--(1952,125549)--(1957,125532)
  --(1961,125516)--(1964,125502)--(1966,125489)--(1966,125476)--(1966,125462)
  --(1964,125449)--(1961,125434)--(1957,125419)--(1952,125402)--(1945,125383)
  --(1937,125362)--(1929,125340)--(1920,125319)--(1912,125301)--(1906,125287)
  --(1902,125278)--(1900,125275)--(1900,125274);
\draw (1999,125725)--(2002,125721)--(2009,125714)--(2021,125701)--(2036,125684)--(2055,125663)
  --(2075,125640)--(2094,125616)--(2112,125594)--(2127,125573)--(2140,125554)
  --(2150,125536)--(2157,125520)--(2162,125505)--(2165,125490)--(2166,125476)
  --(2165,125462)--(2162,125447)--(2157,125432)--(2150,125415)--(2140,125398)
  --(2127,125379)--(2112,125357)--(2094,125335)--(2075,125312)--(2055,125288)
  --(2036,125267)--(2021,125250)--(2009,125237)--(2002,125230)--(1999,125226);
\draw (2200,124975)--(2201,124975)--(2204,124977)--(2213,124981)--(2226,124987)--(2245,124995)
  --(2265,125004)--(2287,125013)--(2307,125021)--(2326,125028)--(2343,125033)
  --(2358,125037)--(2373,125040)--(2386,125041)--(2399,125042)--(2412,125041)
  --(2426,125040)--(2440,125037)--(2455,125033)--(2472,125028)--(2491,125021)
  --(2512,125013)--(2533,125004)--(2554,124995)--(2572,124987)--(2586,124981)
  --(2595,124977)--(2598,124975)--(2599,124975);
\draw (2149,125075)--(2153,125078)--(2160,125085)--(2173,125097)--(2190,125112)--(2211,125131)
  --(2234,125150)--(2258,125170)--(2280,125187)--(2301,125203)--(2321,125215)
  --(2338,125225)--(2354,125233)--(2369,125238)--(2384,125241)--(2398,125242)
  --(2412,125241)--(2427,125238)--(2442,125233)--(2458,125226)--(2475,125216)
  --(2494,125203)--(2515,125188)--(2537,125171)--(2560,125152)--(2583,125132)
  --(2603,125114)--(2621,125099)--(2633,125087)--(2641,125080)--(2644,125077);
\draw (2898,125274)--(2898,125275)--(2896,125278)--(2892,125287)--(2886,125301)--(2878,125319)
  --(2869,125340)--(2861,125362)--(2853,125383)--(2846,125402)--(2841,125419)
  --(2837,125434)--(2834,125449)--(2832,125462)--(2832,125476)--(2832,125489)
  --(2834,125502)--(2837,125516)--(2841,125532)--(2846,125549)--(2853,125568)
  --(2861,125588)--(2869,125610)--(2878,125630)--(2886,125649)--(2892,125662)
  --(2896,125671)--(2898,125674)--(2898,125675);
\draw (2599,125975)--(2598,125975)--(2595,125973)--(2586,125969)--(2572,125963)--(2554,125955)
  --(2533,125946)--(2512,125937)--(2491,125929)--(2472,125922)--(2455,125917)
  --(2440,125913)--(2426,125910)--(2412,125909)--(2399,125908)--(2386,125909)
  --(2373,125910)--(2358,125913)--(2343,125917)--(2326,125922)--(2307,125929)
  --(2287,125937)--(2265,125946)--(2245,125955)--(2226,125963)--(2213,125969)
  --(2204,125973)--(2201,125975)--(2200,125975);
\draw (2787,125235)--(2784,125238)--(2777,125246)--(2766,125258)--(2751,125275)--(2734,125295)
  --(2715,125317)--(2697,125340)--(2680,125362)--(2666,125382)--(2654,125401)
  --(2644,125418)--(2637,125433)--(2632,125448)--(2630,125462)--(2629,125476)
  --(2630,125490)--(2633,125504)--(2638,125518)--(2645,125534)--(2655,125551)
  --(2667,125569)--(2682,125590)--(2699,125611)--(2717,125634)--(2736,125656)
  --(2754,125676)--(2769,125693)--(2780,125705)--(2787,125713)--(2790,125716);
\draw (2643,125866)--(2640,125863)--(2632,125856)--(2620,125845)--(2603,125830)--(2582,125812)
  --(2559,125793)--(2536,125775)--(2514,125758)--(2494,125744)--(2475,125731)
  --(2458,125722)--(2442,125715)--(2427,125710)--(2412,125707)--(2398,125707)
  --(2384,125708)--(2369,125711)--(2354,125716)--(2338,125724)--(2320,125734)
  --(2301,125747)--(2280,125762)--(2258,125780)--(2234,125799)--(2211,125819)
  --(2190,125838)--(2173,125853)--(2160,125865)--(2153,125872)--(2149,125875);
\pgfsetlinewidth{+30\XFigu}
\draw (2599,126074)--(2599,126073)--(2599,126070)--(2600,126061)--(2600,126048)--(2601,126029)
  --(2603,126009)--(2605,125987)--(2607,125967)--(2610,125948)--(2613,125931)
  --(2617,125916)--(2621,125901)--(2626,125888)--(2632,125875)--(2639,125862)
  --(2647,125848)--(2657,125835)--(2667,125821)--(2678,125807)--(2691,125793)
  --(2704,125780)--(2717,125767)--(2731,125754)--(2745,125743)--(2759,125733)
  --(2772,125723)--(2786,125715)--(2799,125708)--(2812,125702)--(2825,125697)
  --(2840,125693)--(2855,125689)--(2872,125686)--(2891,125683)--(2911,125681)
  --(2933,125679)--(2953,125677)--(2972,125676)--(2985,125676)--(2994,125675)
  --(2997,125675)--(2998,125675);
\pgftext[base,left,at=\pgfqpointxy{2361}{126135}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_1$}
\pgftext[base,left,at=\pgfqpointxy{2366}{123549}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_4$}
\pgftext[base,left,at=\pgfqpointxy{3056}{125447}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_2$}
\pgftext[base,left,at=\pgfqpointxy{2751}{125853}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{2758}{123840}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_3$}
\pgftext[base,left,at=\pgfqpointxy{1886}{125850}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_6$}
\pgftext[base,left,at=\pgfqpointxy{1879}{123803}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_4$}
\pgftext[base,left,at=\pgfqpointxy{1894}{124837}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_5$}
\pgftext[base,left,at=\pgfqpointxy{2747}{124830}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{1623}{124230}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_5$}
\pgftext[base,left,at=\pgfqpointxy{1626}{125430}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_6$}
\pgfsetlinewidth{+7.5\XFigu}
\filldraw  (2399,124275) circle [radius=+51];
\endtikzpicture}%


==> rotate_mid.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 1853
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1891
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\clip(4112,125321) rectangle (5965,127212);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5756}{126670}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_2$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (5599,126850)--(5825,126461);
\draw (4358,126263)--(5738,126263);
\draw (4698,125678)--(5387,126874);
\pgfsetlinewidth{+15\XFigu}
\pgfsetarrows{[line width=7.5\XFigu, width=24\XFigu, length=49\XFigu]}
\pgfsetarrowsstart{xfiga2}
\draw (4613,126508)--(4866,126361);
\draw (5204,126166)--(5459,126020);
\draw (5035,126460)--(5035,126752);
\draw (5459,126507)--(5204,126360);
\draw (4866,126166)--(4613,126019);
\draw (5035,125776)--(5035,126069);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetarrowsstart{}
\draw (5261,127044)--(4808,127044);
\draw (5599,125678)--(5826,126070);
\draw (4697,126849)--(5373,125678);
\draw (5262,125485)--(4812,125485);
\draw (4472,126850)--(4246,126459);
\pgfsetstrokecolor{white}
\draw (5860,126357)--(5953,126412);
\pgfsetstrokecolor{black}
\draw (4246,126074)--(4474,125685);
\pgfsetbeveljoin
\pgfsetlinewidth{+30\XFigu}
\draw (5261,127044)--(5261,127043)--(5263,127039)--(5266,127029)--(5270,127016)--(5275,127002)
  --(5280,126988)--(5284,126976)--(5289,126965)--(5293,126956)--(5298,126947)
  --(5304,126938)--(5310,126929)--(5317,126919)--(5325,126909)--(5333,126900)
  --(5342,126890)--(5352,126882)--(5361,126874)--(5371,126867)--(5380,126862)
  --(5390,126856)--(5401,126852)--(5412,126847)--(5424,126843)--(5437,126840)
  --(5450,126838)--(5462,126836)--(5474,126835)--(5485,126834)--(5495,126834)
  --(5506,126834)--(5516,126835)--(5528,126836)--(5541,126838)--(5555,126841)
  --(5570,126844)--(5584,126847)--(5594,126849)--(5598,126850)--(5599,126850);
\draw (5825,126461)--(5824,126460)--(5821,126457)--(5814,126449)--(5805,126439)--(5794,126427)
  --(5785,126415)--(5776,126405)--(5769,126395)--(5763,126386)--(5758,126377)
  --(5753,126368)--(5748,126358)--(5743,126347)--(5738,126335)--(5734,126323)
  --(5731,126310)--(5728,126298)--(5726,126286)--(5725,126275)--(5724,126263)
  --(5725,126252)--(5726,126241)--(5728,126229)--(5731,126216)--(5734,126204)
  --(5738,126192)--(5743,126180)--(5748,126170)--(5753,126160)--(5758,126151)
  --(5763,126142)--(5769,126133)--(5776,126124)--(5784,126114)--(5794,126103)
  --(5804,126091)--(5814,126080)--(5820,126073)--(5823,126070)--(5824,126069);
\draw (4809,125483)--(4809,125484)--(4807,125488)--(4805,125498)--(4800,125511)--(4796,125525)
  --(4791,125539)--(4786,125551)--(4782,125562)--(4777,125571)--(4773,125580)
  --(4767,125589)--(4761,125598)--(4754,125608)--(4746,125618)--(4738,125627)
  --(4729,125637)--(4719,125645)--(4710,125653)--(4700,125660)--(4691,125666)
  --(4680,125671)--(4670,125676)--(4658,125680)--(4646,125684)--(4633,125688)
  --(4620,125690)--(4608,125692)--(4596,125694)--(4585,125695)--(4575,125695)
  --(4564,125695)--(4554,125694)--(4543,125693)--(4530,125691)--(4516,125688)
  --(4501,125685)--(4488,125682)--(4478,125680)--(4474,125679)--(4473,125679);
\draw (5599,125678)--(5598,125678)--(5594,125679)--(5584,125681)--(5570,125684)--(5555,125687)
  --(5541,125690)--(5528,125692)--(5516,125694)--(5506,125694)--(5495,125695)
  --(5485,125694)--(5474,125694)--(5462,125692)--(5450,125690)--(5437,125688)
  --(5424,125684)--(5412,125680)--(5401,125676)--(5390,125671)--(5380,125666)
  --(5371,125660)--(5361,125653)--(5352,125645)--(5343,125637)--(5334,125627)
  --(5325,125618)--(5317,125608)--(5310,125598)--(5304,125589)--(5299,125580)
  --(5294,125571)--(5289,125562)--(5285,125551)--(5280,125539)--(5275,125525)
  --(5269,125511)--(5265,125498)--(5262,125488)--(5260,125484)--(5260,125483);
\draw (4472,126850)--(4473,126850)--(4477,126849)--(4487,126847)--(4500,126844)--(4515,126841)
  --(4529,126838)--(4542,126836)--(4553,126835)--(4564,126834)--(4574,126834)
  --(4585,126834)--(4596,126835)--(4608,126836)--(4620,126838)--(4633,126840)
  --(4645,126843)--(4658,126847)--(4669,126852)--(4680,126856)--(4690,126862)
  --(4699,126867)--(4709,126874)--(4719,126882)--(4728,126890)--(4737,126900)
  --(4746,126909)--(4754,126919)--(4761,126929)--(4767,126938)--(4772,126947)
  --(4777,126956)--(4781,126965)--(4786,126976)--(4790,126988)--(4795,127002)
  --(4800,127016)--(4804,127029)--(4807,127039)--(4808,127043)--(4808,127044);
\pgfsetlinewidth{+7.5\XFigu}
\draw (4302,126410)--(4303,126410)--(4306,126412)--(4315,126415)--(4330,126420)--(4350,126428)
  --(4375,126437)--(4401,126448)--(4427,126459)--(4451,126470)--(4473,126481)
  --(4492,126491)--(4508,126502)--(4521,126512)--(4532,126522)--(4542,126533)
  --(4549,126545)--(4556,126557)--(4560,126570)--(4564,126585)--(4566,126602)
  --(4567,126621)--(4566,126643)--(4565,126667)--(4562,126693)--(4559,126721)
  --(4555,126749)--(4551,126774)--(4547,126796)--(4544,126811)--(4543,126821)
  --(4542,126824)--(4542,126825);
\draw (4795,126972)--(4798,126969)--(4806,126963)--(4818,126953)--(4835,126939)--(4855,126923)
  --(4877,126906)--(4900,126889)--(4921,126873)--(4941,126860)--(4960,126849)
  --(4977,126840)--(4993,126833)--(5007,126829)--(5021,126826)--(5035,126825)
  --(5049,126826)--(5063,126828)--(5077,126833)--(5093,126839)--(5110,126848)
  --(5129,126859)--(5149,126873)--(5170,126888)--(5193,126905)--(5215,126922)
  --(5235,126938)--(5252,126952)--(5264,126962)--(5272,126968)--(5275,126971);
\draw (4752,126899)--(4754,126896)--(4759,126889)--(4767,126878)--(4779,126861)--(4794,126839)
  --(4813,126814)--(4833,126787)--(4854,126760)--(4875,126733)--(4896,126708)
  --(4915,126685)--(4934,126666)--(4951,126649)--(4966,126635)--(4981,126624)
  --(4995,126616)--(5009,126611)--(5022,126607)--(5035,126606)--(5048,126607)
  --(5061,126611)--(5074,126616)--(5088,126624)--(5103,126635)--(5119,126649)
  --(5135,126666)--(5154,126685)--(5173,126708)--(5193,126733)--(5215,126760)
  --(5236,126787)--(5256,126814)--(5274,126839)--(5289,126861)--(5301,126878)
  --(5309,126889)--(5314,126896)--(5316,126899);
\draw (4542,125703)--(4542,125704)--(4543,125707)--(4544,125717)--(4547,125732)--(4551,125753)
  --(4555,125779)--(4559,125807)--(4562,125834)--(4565,125861)--(4566,125885)
  --(4567,125906)--(4566,125925)--(4564,125942)--(4560,125957)--(4555,125971)
  --(4549,125983)--(4542,125994)--(4532,126005)--(4521,126016)--(4507,126026)
  --(4491,126036)--(4472,126047)--(4450,126058)--(4426,126069)--(4400,126080)
  --(4374,126090)--(4350,126100)--(4329,126108)--(4314,126113)--(4305,126116)
  --(4302,126118)--(4301,126118);
\draw (4627,125703)--(4629,125706)--(4632,125714)--(4638,125726)--(4647,125745)--(4657,125769)
  --(4670,125798)--(4683,125829)--(4697,125861)--(4709,125892)--(4721,125922)
  --(4731,125951)--(4738,125976)--(4744,125999)--(4749,126020)--(4751,126038)
  --(4751,126054)--(4749,126068)--(4745,126081)--(4740,126093)--(4732,126104)
  --(4723,126114)--(4711,126122)--(4697,126131)--(4681,126138)--(4661,126145)
  --(4638,126151)--(4612,126157)--(4583,126163)--(4551,126168)--(4517,126173)
  --(4483,126178)--(4449,126182)--(4419,126185)--(4392,126188)--(4372,126190)
  --(4358,126191)--(4350,126192)--(4346,126192);
\draw (5318,125632)--(5316,125635)--(5311,125642)--(5303,125653)--(5291,125670)--(5276,125691)
  --(5257,125716)--(5237,125743)--(5216,125771)--(5195,125797)--(5174,125822)
  --(5155,125845)--(5136,125864)--(5119,125881)--(5104,125894)--(5089,125905)
  --(5075,125913)--(5061,125919)--(5048,125922)--(5035,125923)--(5022,125922)
  --(5009,125919)--(4996,125913)--(4982,125905)--(4967,125894)--(4951,125881)
  --(4934,125864)--(4916,125844)--(4896,125822)--(4876,125797)--(4855,125770)
  --(4834,125742)--(4814,125715)--(4795,125690)--(4780,125669)--(4768,125652)
  --(4760,125641)--(4755,125634)--(4753,125631);
\draw (5274,125556)--(5271,125559)--(5263,125565)--(5251,125575)--(5235,125589)--(5214,125605)
  --(5192,125622)--(5170,125639)--(5148,125655)--(5128,125668)--(5110,125679)
  --(5093,125688)--(5077,125695)--(5063,125699)--(5049,125702)--(5035,125703)
  --(5021,125702)--(5007,125699)--(4992,125695)--(4977,125688)--(4960,125679)
  --(4941,125668)--(4921,125655)--(4900,125639)--(4877,125622)--(4855,125605)
  --(4835,125589)--(4818,125575)--(4806,125565)--(4798,125559)--(4795,125556);
\draw (5726,126192)--(5722,126192)--(5714,126191)--(5700,126190)--(5680,126188)--(5653,126185)
  --(5622,126182)--(5589,126178)--(5554,126173)--(5520,126168)--(5488,126163)
  --(5459,126157)--(5433,126151)--(5410,126145)--(5390,126138)--(5373,126131)
  --(5359,126123)--(5348,126114)--(5338,126104)--(5331,126093)--(5325,126082)
  --(5321,126069)--(5320,126054)--(5320,126038)--(5322,126020)--(5326,125999)
  --(5332,125977)--(5340,125951)--(5349,125923)--(5361,125893)--(5373,125861)
  --(5387,125829)--(5400,125798)--(5413,125770)--(5423,125746)--(5432,125727)
  --(5438,125715)--(5441,125707)--(5443,125704);
\draw (5767,126118)--(5766,126118)--(5763,126116)--(5754,126113)--(5739,126108)--(5719,126100)
  --(5695,126091)--(5669,126080)--(5644,126069)--(5620,126058)--(5598,126047)
  --(5579,126037)--(5563,126026)--(5550,126016)--(5538,126006)--(5529,125995)
  --(5522,125983)--(5515,125971)--(5511,125958)--(5507,125943)--(5505,125926)
  --(5504,125907)--(5504,125885)--(5506,125861)--(5508,125834)--(5511,125806)
  --(5515,125779)--(5519,125753)--(5522,125731)--(5525,125716)--(5526,125706)
  --(5527,125703)--(5527,125702);
\draw (5443,126827)--(5441,126824)--(5438,126816)--(5432,126803)--(5423,126784)--(5413,126760)
  --(5400,126732)--(5387,126700)--(5373,126668)--(5361,126636)--(5349,126606)
  --(5340,126578)--(5332,126552)--(5326,126529)--(5322,126508)--(5320,126490)
  --(5320,126473)--(5322,126459)--(5325,126446)--(5331,126434)--(5338,126423)
  --(5348,126414)--(5359,126405)--(5374,126397)--(5390,126389)--(5410,126383)
  --(5433,126376)--(5460,126370)--(5489,126365)--(5521,126360)--(5555,126355)
  --(5589,126351)--(5623,126347)--(5654,126344)--(5680,126341)--(5701,126339)
  --(5715,126338)--(5723,126337)--(5727,126337);
\draw (5527,126826)--(5527,126825)--(5526,126822)--(5525,126812)--(5522,126797)--(5519,126775)
  --(5515,126749)--(5511,126721)--(5508,126693)--(5506,126667)--(5504,126642)
  --(5504,126621)--(5505,126602)--(5507,126585)--(5511,126570)--(5516,126556)
  --(5522,126544)--(5529,126532)--(5539,126522)--(5550,126511)--(5563,126501)
  --(5579,126491)--(5598,126480)--(5620,126470)--(5644,126459)--(5670,126448)
  --(5696,126437)--(5720,126428)--(5740,126420)--(5755,126415)--(5764,126411)
  --(5767,126410)--(5768,126410);
\draw (4345,126337)--(4349,126337)--(4357,126338)--(4371,126339)--(4391,126341)--(4418,126344)
  --(4448,126347)--(4482,126351)--(4516,126355)--(4550,126360)--(4582,126365)
  --(4611,126371)--(4637,126377)--(4660,126383)--(4680,126390)--(4697,126397)
  --(4711,126405)--(4723,126414)--(4732,126424)--(4739,126435)--(4745,126446)
  --(4748,126459)--(4750,126474)--(4750,126490)--(4748,126508)--(4744,126529)
  --(4738,126552)--(4730,126578)--(4720,126606)--(4709,126637)--(4696,126668)
  --(4683,126701)--(4669,126732)--(4657,126760)--(4646,126785)--(4637,126803)
  --(4631,126816)--(4628,126824)--(4626,126827);
\pgfsetlinewidth{+30\XFigu}
\draw (4245,126070)--(4246,126071)--(4249,126074)--(4255,126081)--(4265,126091)--(4275,126103)
  --(4284,126114)--(4292,126124)--(4299,126133)--(4305,126141)--(4311,126150)
  --(4316,126159)--(4321,126169)--(4325,126180)--(4330,126192)--(4334,126204)
  --(4337,126216)--(4340,126228)--(4342,126241)--(4343,126252)--(4344,126263)
  --(4343,126275)--(4342,126286)--(4340,126298)--(4338,126311)--(4334,126323)
  --(4330,126336)--(4326,126347)--(4321,126358)--(4316,126368)--(4311,126378)
  --(4306,126386)--(4300,126395)--(4293,126404)--(4285,126415)--(4276,126426)
  --(4266,126437)--(4256,126448)--(4250,126455)--(4247,126458)--(4246,126459);
\pgftext[base,left,at=\pgfqpointxy{4557}{125512}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_5$}
\pgftext[base,left,at=\pgfqpointxy{5384}{126962}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{5411}{125520}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_4$}
\pgftext[base,left,at=\pgfqpointxy{4127}{126220}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_6$}
\pgftext[base,left,at=\pgfqpointxy{5769}{125816}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_3$}
\pgftext[base,left,at=\pgfqpointxy{4223}{125801}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_5$}
\pgftext[base,left,at=\pgfqpointxy{4566}{126959}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{5803}{126230}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$\lambda_3$}
\pgftext[base,left,at=\pgfqpointxy{4193}{126677}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_6$}
\pgftext[base,left,at=\pgfqpointxy{4947}{125368}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_4$}
\pgftext[base,left,at=\pgfqpointxy{4954}{127113}] {\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}$t_1$}
\pgfsetlinewidth{+15\XFigu}
\filldraw  (5036,126263) circle [radius=+49];
\endtikzpicture}%

